Model Evaluation in the Dark: Robust Classifier Metrics with Missing Labels

Missing data in supervised learning is well-studied, but the specific issue of missing labels during model evaluation has been overlooked. Ignoring samples with missing values, a common solution, can introduce bias, especially when data is Missing Not At Random (MNAR). We propose a multiple imputation technique for evaluating classifiers using metrics such as precision, recall, and ROC-AUC. This method not only offers point estimates but also a predictive distribution for these quantities when labels are missing. We empirically show that the predictive distribution's location and shape are generally correct, even in the MNAR regime. Moreover, we establish that this distribution is approximately Gaussian and provide finite-sample convergence bounds. Additionally, a robustness proof is presented, confirming the validity of the approximation under a realistic error model.

==> tables/W_1_df_conf_p_0.1_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.1572, 0.1638) & (0.1574, 0.1627) & (0.1054, 0.1135) & (0.1581, 0.1635) & (0.4601, 0.4657) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.2042, 0.2275) & (0.305, 0.3208) & (0.3558, 0.365) & (0.3242, 0.3383) & (0.3431, 0.3544) \\
 & $p$ calibrated & (0.0525, 0.0658) & (0.0542, 0.0661) & \bfseries (0.0442, 0.0617) & (0.0567, 0.0803) & \bfseries (0.0592, 0.0733) \\
 & $p = N_+ / N$ & (0.3192, 0.3333) & (0.3083, 0.325) & (0.3417, 0.3533) & (0.3267, 0.34) & (0.3175, 0.3333) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.23, 0.2521) & (0.3546, 0.3717) & (0.41, 0.4183) & (0.3867, 0.3983) & (0.3938, 0.4046) \\
 & $p$ calibrated & (0.0475, 0.0658) & \bfseries (0.0408, 0.0533) & (0.0733, 0.0946) & \bfseries (0.0292, 0.0387) & \bfseries (0.0529, 0.0688) \\
 & $p = N_+ / N$ & (0.37, 0.3831) & (0.365, 0.3808) & (0.3862, 0.3971) & (0.3707, 0.3821) & (0.3742, 0.3883) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.2705, 0.296) & (0.4019, 0.4173) & (0.4561, 0.4635) & (0.4271, 0.4393) & (0.4338, 0.4449) \\
 & $p$ calibrated & (0.0821, 0.1039) & \bfseries (0.0354, 0.0537) & (0.1, 0.1234) & \bfseries (0.0366, 0.054) & (0.0709, 0.094) \\
 & $p = N_+ / N$ & (0.4064, 0.4199) & (0.4022, 0.4176) & (0.4243, 0.4366) & (0.4115, 0.4249) & (0.421, 0.4334) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.2222, 0.2464) & (0.3965, 0.413) & (0.4291, 0.4416) & (0.4219, 0.4349) & (0.444, 0.4538) \\
 & $p$ calibrated & \bfseries (0.0301, 0.0397) & \bfseries (0.0291, 0.0421) & \bfseries (0.054, 0.0752) & \bfseries (0.0346, 0.0481) & (0.0785, 0.1) \\
 & $p = N_+ / N$ & (0.3687, 0.3867) & (0.3873, 0.4044) & (0.4035, 0.4192) & (0.4, 0.4153) & (0.4271, 0.4389) \\
\bottomrule
\end{tabular}


==> tables/W_1_df_conf_p_0.1_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.1512, 0.169) & (0.1519, 0.1677) & (0.0977, 0.1224) & (0.153, 0.1682) & (0.4526, 0.4712) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.1842, 0.2467) & (0.2892, 0.335) & (0.3433, 0.375) & (0.3117, 0.3492) & (0.3317, 0.3642) \\
 & $p$ calibrated & \bfseries (0.0408, 0.0792) & \bfseries (0.0425, 0.0784) & \bfseries (0.0317, 0.0808) & \bfseries (0.0374, 0.1067) & \bfseries (0.0475, 0.0867) \\
 & $p = N_+ / N$ & (0.3058, 0.3475) & (0.2917, 0.3383) & (0.3283, 0.3633) & (0.3142, 0.3508) & (0.3025, 0.3458) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.2087, 0.273) & (0.3388, 0.3854) & (0.4, 0.4246) & (0.3737, 0.4084) & (0.3825, 0.4133) \\
 & $p$ calibrated & \bfseries (0.0346, 0.0863) & \bfseries (0.03, 0.0679) & \bfseries (0.0554, 0.1171) & \bfseries (0.0229, 0.0521) & \bfseries (0.0396, 0.0858) \\
 & $p = N_+ / N$ & (0.3554, 0.395) & (0.3512, 0.3934) & (0.3733, 0.4067) & (0.3592, 0.3925) & (0.3592, 0.4004) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.2465, 0.3173) & (0.386, 0.4301) & (0.4475, 0.4694) & (0.4154, 0.449) & (0.4224, 0.4533) \\
 & $p$ calibrated & (0.0615, 0.1238) & \bfseries (0.0234, 0.0734) & \bfseries (0.0776, 0.1471) & \bfseries (0.0255, 0.0739) & \bfseries (0.0523, 0.1156) \\
 & $p = N_+ / N$ & (0.3915, 0.4325) & (0.3875, 0.4297) & (0.4118, 0.4456) & (0.3992, 0.4354) & (0.4076, 0.4445) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.1979, 0.2696) & (0.3795, 0.4268) & (0.4168, 0.4515) & (0.4088, 0.4455) & (0.4339, 0.4619) \\
 & $p$ calibrated & \bfseries (0.0245, 0.0529) & \bfseries (0.0218, 0.0569) & \bfseries (0.035, 0.0977) & \bfseries (0.0269, 0.064) & \bfseries (0.0591, 0.1203) \\
 & $p = N_+ / N$ & (0.3502, 0.4014) & (0.37, 0.4199) & (0.3881, 0.4304) & (0.3841, 0.4278) & (0.415, 0.4495) \\
\bottomrule
\end{tabular}


==> tables/W_1_df_conf_p_0.1_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.1453, 0.168) & (0.1499, 0.1699) & (0.0934, 0.1245) & (0.1495, 0.1695) & (0.4509, 0.4743) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.1775, 0.2558) & (0.2825, 0.3408) & (0.3383, 0.3783) & (0.3058, 0.3533) & (0.3267, 0.3667) \\
 & $p$ calibrated & \bfseries (0.0358, 0.0875) & \bfseries (0.04, 0.085) & \bfseries (0.0267, 0.09) & \bfseries (0.0308, 0.115) & \bfseries (0.0425, 0.0933) \\
 & $p = N_+ / N$ & (0.2992, 0.3525) & (0.285, 0.3433) & (0.3217, 0.3658) & (0.3075, 0.3558) & (0.295, 0.3517) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.2, 0.2829) & (0.3317, 0.3908) & (0.3962, 0.4275) & (0.3683, 0.4125) & (0.3767, 0.4171) \\
 & $p$ calibrated & \bfseries (0.0296, 0.0958) & \bfseries (0.0266, 0.0742) & \bfseries (0.0475, 0.1254) & \bfseries (0.0208, 0.0575) & \bfseries (0.035, 0.0934) \\
 & $p = N_+ / N$ & (0.35, 0.3984) & (0.3446, 0.3983) & (0.3683, 0.4096) & (0.3533, 0.3975) & (0.3542, 0.405) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.2363, 0.3293) & (0.3808, 0.4345) & (0.4441, 0.4718) & (0.4099, 0.4532) & (0.4182, 0.4574) \\
 & $p$ calibrated & \bfseries (0.0535, 0.1332) & \bfseries (0.0203, 0.0813) & \bfseries (0.0696, 0.155) & \bfseries (0.0224, 0.0826) & \bfseries (0.0431, 0.1256) \\
 & $p = N_+ / N$ & (0.3863, 0.437) & (0.3815, 0.4353) & (0.4055, 0.4492) & (0.3927, 0.4402) & (0.4022, 0.4488) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.1876, 0.2811) & (0.3723, 0.4317) & (0.4107, 0.4559) & (0.4028, 0.4495) & (0.4288, 0.4651) \\
 & $p$ calibrated & \bfseries (0.0221, 0.0589) & \bfseries (0.0193, 0.0653) & \bfseries (0.0286, 0.1071) & \bfseries (0.0242, 0.0712) & \bfseries (0.0506, 0.1314) \\
 & $p = N_+ / N$ & (0.3433, 0.4077) & (0.3638, 0.4243) & (0.3815, 0.4349) & (0.3782, 0.4324) & (0.4091, 0.4535) \\
\bottomrule
\end{tabular}


==> tables/W_1_df_conf_p_0.2_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.1447, 0.1513) & (0.1272, 0.1336) & (0.0987, 0.1117) & (0.1361, 0.1429) & (0.4507, 0.4587) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.1867, 0.2125) & (0.3383, 0.3508) & (0.3833, 0.3883) & (0.365, 0.3717) & (0.3717, 0.3783) \\
 & $p$ calibrated & (0.0717, 0.0967) & (0.0733, 0.0967) & \bfseries (0.0433, 0.0558) & (0.085, 0.1067) & \bfseries (0.0542, 0.07) \\
 & $p = N_+ / N$ & (0.3392, 0.3492) & (0.3381, 0.35) & (0.3475, 0.3583) & (0.3417, 0.3533) & (0.3667, 0.375) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.2096, 0.2329) & (0.3912, 0.4008) & (0.425, 0.4325) & (0.4196, 0.4267) & (0.4275, 0.4325) \\
 & $p$ calibrated & \bfseries (0.0292, 0.0421) & \bfseries (0.0325, 0.0425) & \bfseries (0.049, 0.0683) & (0.0433, 0.0614) & \bfseries (0.0571, 0.0771) \\
 & $p = N_+ / N$ & (0.3917, 0.4017) & (0.3883, 0.4006) & (0.3946, 0.4046) & (0.4063, 0.4138) & (0.4046, 0.4129) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.2557, 0.2805) & (0.4312, 0.4425) & (0.4749, 0.479) & (0.4597, 0.4659) & (0.4691, 0.4748) \\
 & $p$ calibrated & \bfseries (0.025, 0.0331) & \bfseries (0.034, 0.0515) & (0.0832, 0.1069) & \bfseries (0.033, 0.0426) & (0.0875, 0.1107) \\
 & $p = N_+ / N$ & (0.4408, 0.4488) & (0.43, 0.4404) & (0.4462, 0.4533) & (0.441, 0.4494) & (0.453, 0.4612) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.2204, 0.2478) & (0.4358, 0.447) & (0.4706, 0.4766) & (0.4604, 0.4669) & (0.475, 0.4802) \\
 & $p$ calibrated & (0.049, 0.0695) & \bfseries (0.0279, 0.0435) & \bfseries (0.0558, 0.0788) & \bfseries (0.0353, 0.0448) & (0.1028, 0.1252) \\
 & $p = N_+ / N$ & (0.4195, 0.4302) & (0.4276, 0.4389) & (0.4335, 0.4425) & (0.4405, 0.4494) & (0.46, 0.4672) \\
\bottomrule
\end{tabular}


==> tables/W_1_df_conf_p_0.2_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.1385, 0.1573) & (0.1201, 0.1406) & (0.0895, 0.1265) & (0.1293, 0.1502) & (0.4432, 0.4644) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.1657, 0.2308) & (0.325, 0.3618) & (0.375, 0.3917) & (0.355, 0.3792) & (0.3625, 0.3833) \\
 & $p$ calibrated & (0.0508, 0.1192) & \bfseries (0.0542, 0.1208) & \bfseries (0.0325, 0.0684) & (0.0658, 0.1292) & \bfseries (0.0417, 0.09) \\
 & $p = N_+ / N$ & (0.3283, 0.3583) & (0.3258, 0.3592) & (0.3367, 0.3658) & (0.33, 0.3625) & (0.3583, 0.3817) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.1867, 0.2554) & (0.3808, 0.41) & (0.4125, 0.4375) & (0.4117, 0.4321) & (0.4125, 0.4371) \\
 & $p$ calibrated & \bfseries (0.0212, 0.058) & \bfseries (0.0254, 0.0571) & \bfseries (0.0354, 0.0888) & \bfseries (0.0341, 0.0838) & \bfseries (0.0408, 0.0971) \\
 & $p = N_+ / N$ & (0.3817, 0.41) & (0.3763, 0.4104) & (0.3842, 0.4129) & (0.3983, 0.42) & (0.3958, 0.4208) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.232, 0.3021) & (0.4202, 0.4513) & (0.4703, 0.4815) & (0.4527, 0.471) & (0.4638, 0.479) \\
 & $p$ calibrated & \bfseries (0.0197, 0.0469) & \bfseries (0.0234, 0.0713) & \bfseries (0.0615, 0.1291) & \bfseries (0.0263, 0.0553) & \bfseries (0.0666, 0.1315) \\
 & $p = N_+ / N$ & (0.433, 0.4556) & (0.419, 0.4491) & (0.4393, 0.4591) & (0.4328, 0.4558) & (0.4442, 0.4679) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.1972, 0.2702) & (0.4252, 0.4555) & (0.4627, 0.4807) & (0.4529, 0.4723) & (0.4696, 0.4843) \\
 & $p$ calibrated & \bfseries (0.0344, 0.0925) & \bfseries (0.0202, 0.0634) & \bfseries (0.0383, 0.1006) & \bfseries (0.029, 0.0577) & \bfseries (0.0816, 0.1453) \\
 & $p = N_+ / N$ & (0.4089, 0.4389) & (0.4151, 0.4485) & (0.4233, 0.4503) & (0.4313, 0.4564) & (0.4529, 0.4732) \\
\bottomrule
\end{tabular}


==> tables/W_1_df_conf_p_0.2_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.1342, 0.1581) & (0.1163, 0.1427) & (0.0848, 0.1336) & (0.1234, 0.1498) & (0.4386, 0.4671) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.1567, 0.2408) & (0.3183, 0.3658) & (0.3708, 0.3933) & (0.35, 0.3817) & (0.3583, 0.3867) \\
 & $p$ calibrated & \bfseries (0.0433, 0.1275) & \bfseries (0.0475, 0.1309) & \bfseries (0.0275, 0.0742) & \bfseries (0.0583, 0.1392) & \bfseries (0.0367, 0.0983) \\
 & $p = N_+ / N$ & (0.3233, 0.3617) & (0.32, 0.3633) & (0.3317, 0.3692) & (0.3267, 0.3667) & (0.3533, 0.3842) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.1775, 0.2675) & (0.3758, 0.4134) & (0.4042, 0.4388) & (0.4088, 0.4342) & (0.4, 0.4379) \\
 & $p$ calibrated & \bfseries (0.0192, 0.0659) & \bfseries (0.0229, 0.0629) & \bfseries (0.0308, 0.1008) & \bfseries (0.0304, 0.0962) & \bfseries (0.0358, 0.1067) \\
 & $p = N_+ / N$ & (0.3766, 0.4138) & (0.3708, 0.4142) & (0.3788, 0.415) & (0.3942, 0.4233) & (0.3921, 0.4234) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.2225, 0.3142) & (0.4163, 0.454) & (0.4676, 0.4825) & (0.4495, 0.473) & (0.4611, 0.4805) \\
 & $p$ calibrated & \bfseries (0.0182, 0.055) & \bfseries (0.0208, 0.0818) & \bfseries (0.0547, 0.1372) & \bfseries (0.0237, 0.0618) & \bfseries (0.0572, 0.1422) \\
 & $p = N_+ / N$ & (0.4299, 0.4587) & (0.4148, 0.4521) & (0.436, 0.4618) & (0.4284, 0.4585) & (0.4397, 0.4705) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.1862, 0.2825) & (0.4213, 0.4588) & (0.4588, 0.482) & (0.4499, 0.4746) & (0.4671, 0.4857) \\
 & $p$ calibrated & \bfseries (0.0289, 0.1009) & \bfseries (0.018, 0.0725) & \bfseries (0.0321, 0.1097) & \bfseries (0.0261, 0.0639) & \bfseries (0.0726, 0.155) \\
 & $p = N_+ / N$ & (0.4043, 0.4434) & (0.4108, 0.4516) & (0.4196, 0.4531) & (0.4271, 0.4587) & (0.4497, 0.4752) \\
\bottomrule
\end{tabular}


==> tables/W_1_df_conf_p_0.3_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.1043, 0.1133) & (0.0863, 0.0953) & (0.0684, 0.0756) & (0.0869, 0.0979) & (0.4357, 0.4461) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.1942, 0.2175) & (0.355, 0.3658) & (0.3817, 0.3883) & (0.3758, 0.3825) & (0.3708, 0.3792) \\
 & $p$ calibrated & (0.065, 0.0875) & (0.0725, 0.0875) & (0.055, 0.0717) & (0.06, 0.0858) & \bfseries (0.0792, 0.0958) \\
 & $p = N_+ / N$ & (0.3492, 0.36) & (0.3583, 0.3683) & (0.3342, 0.3458) & (0.3508, 0.3617) & (0.3717, 0.3792) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.25, 0.2722) & (0.4111, 0.4188) & (0.4375, 0.4417) & (0.4067, 0.416) & (0.4267, 0.4333) \\
 & $p$ calibrated & (0.0542, 0.0764) & \bfseries (0.0479, 0.06) & \bfseries (0.0396, 0.0522) & \bfseries (0.0333, 0.0462) & \bfseries (0.0871, 0.1072) \\
 & $p = N_+ / N$ & (0.4025, 0.4121) & (0.3979, 0.4067) & (0.3713, 0.3838) & (0.4075, 0.415) & (0.4217, 0.4296) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.2748, 0.298) & (0.4447, 0.4535) & (0.481, 0.4848) & (0.4642, 0.4706) & (0.4779, 0.4827) \\
 & $p$ calibrated & \bfseries (0.0346, 0.0454) & \bfseries (0.04, 0.0559) & (0.0524, 0.0729) & \bfseries (0.0292, 0.0382) & (0.1065, 0.1304) \\
 & $p = N_+ / N$ & (0.4424, 0.4516) & (0.4469, 0.455) & (0.416, 0.4272) & (0.4531, 0.4605) & (0.4653, 0.4727) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.2529, 0.2782) & (0.4504, 0.4593) & (0.481, 0.4852) & (0.4675, 0.4737) & (0.4818, 0.4863) \\
 & $p$ calibrated & (0.0497, 0.0717) & \bfseries (0.0418, 0.0568) & \bfseries (0.0382, 0.0546) & \bfseries (0.0309, 0.0398) & (0.1163, 0.1403) \\
 & $p = N_+ / N$ & (0.4301, 0.4415) & (0.4502, 0.459) & (0.4108, 0.4228) & (0.453, 0.4613) & (0.4724, 0.4785) \\
\bottomrule
\end{tabular}


==> tables/W_1_df_conf_p_0.3_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.0954, 0.1231) & (0.0772, 0.1047) & \bfseries (0.0607, 0.0846) & (0.0768, 0.1073) & (0.4246, 0.4546) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.1742, 0.2367) & (0.345, 0.375) & (0.2958, 0.3933) & (0.3675, 0.3875) & (0.3625, 0.3875) \\
 & $p$ calibrated & \bfseries (0.0433, 0.1117) & \bfseries (0.0608, 0.105) & \bfseries (0.0425, 0.0917) & \bfseries (0.04, 0.1092) & \bfseries (0.0625, 0.1158) \\
 & $p = N_+ / N$ & (0.3383, 0.3675) & (0.3492, 0.3767) & (0.3225, 0.3558) & (0.3383, 0.3725) & (0.3642, 0.3842) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.2279, 0.2938) & (0.4029, 0.4258) & (0.3958, 0.4446) & (0.3975, 0.425) & (0.4175, 0.4379) \\
 & $p$ calibrated & \bfseries (0.0383, 0.1013) & \bfseries (0.0375, 0.0725) & \bfseries (0.0288, 0.0667) & \bfseries (0.025, 0.0642) & \bfseries (0.0667, 0.1309) \\
 & $p = N_+ / N$ & (0.3917, 0.4192) & (0.3888, 0.4146) & (0.3579, 0.3946) & (0.3992, 0.4212) & (0.4125, 0.4362) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.2503, 0.3216) & (0.4345, 0.4618) & (0.4757, 0.4869) & (0.4567, 0.4751) & (0.4712, 0.486) \\
 & $p$ calibrated & \bfseries (0.0276, 0.0603) & \bfseries (0.0286, 0.0759) & \bfseries (0.0357, 0.0943) & \bfseries (0.0229, 0.0512) & \bfseries (0.0845, 0.1536) \\
 & $p = N_+ / N$ & (0.4333, 0.4584) & (0.4392, 0.4617) & (0.4045, 0.4372) & (0.4449, 0.4663) & (0.457, 0.478) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.2294, 0.3005) & (0.4397, 0.467) & (0.4749, 0.4882) & (0.4596, 0.479) & (0.4752, 0.4897) \\
 & $p$ calibrated & \bfseries (0.0354, 0.0942) & \bfseries (0.031, 0.0771) & \bfseries (0.0273, 0.0739) & \bfseries (0.0242, 0.0519) & \bfseries (0.0959, 0.1634) \\
 & $p = N_+ / N$ & (0.419, 0.4493) & (0.4413, 0.4666) & (0.3989, 0.4326) & (0.4442, 0.4678) & (0.4639, 0.4832) \\
\bottomrule
\end{tabular}


==> tables/W_1_df_conf_p_0.3_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.0903, 0.1265) & \bfseries (0.0705, 0.1057) & \bfseries (0.055, 0.086) & (0.0712, 0.1111) & (0.4197, 0.4584) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.165, 0.245) & (0.34, 0.3783) & (0.2917, 0.3958) & (0.3625, 0.39) & (0.3583, 0.3917) \\
 & $p$ calibrated & \bfseries (0.0358, 0.1217) & \bfseries (0.055, 0.1142) & \bfseries (0.0383, 0.1025) & \bfseries (0.035, 0.1184) & \bfseries (0.0566, 0.1242) \\
 & $p = N_+ / N$ & (0.3333, 0.3708) & (0.3442, 0.3792) & (0.3175, 0.36) & (0.3317, 0.3767) & (0.3608, 0.3867) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.2187, 0.3013) & (0.3992, 0.4283) & (0.3917, 0.4458) & (0.3925, 0.4275) & (0.4117, 0.4404) \\
 & $p$ calibrated & \bfseries (0.0321, 0.1133) & \bfseries (0.0333, 0.0784) & \bfseries (0.0262, 0.0725) & \bfseries (0.0225, 0.0746) & \bfseries (0.0575, 0.1409) \\
 & $p = N_+ / N$ & (0.3871, 0.4217) & (0.3842, 0.4183) & (0.3508, 0.4004) & (0.3958, 0.4238) & (0.405, 0.4375) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.2408, 0.33) & (0.43, 0.4647) & (0.4735, 0.4876) & (0.4537, 0.477) & (0.4679, 0.4872) \\
 & $p$ calibrated & \bfseries (0.0253, 0.0677) & \bfseries (0.0252, 0.0844) & \bfseries (0.0306, 0.1032) & \bfseries (0.021, 0.0576) & \bfseries (0.0756, 0.1625) \\
 & $p = N_+ / N$ & (0.4285, 0.4608) & (0.4349, 0.465) & (0.3993, 0.4405) & (0.4409, 0.4684) & (0.4531, 0.4801) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.2186, 0.3096) & (0.436, 0.4702) & (0.4726, 0.4892) & (0.4565, 0.4805) & (0.4724, 0.4909) \\
 & $p$ calibrated & \bfseries (0.0297, 0.1026) & \bfseries (0.028, 0.0854) & \bfseries (0.0245, 0.082) & \bfseries (0.0225, 0.0563) & \bfseries (0.0843, 0.1714) \\
 & $p = N_+ / N$ & (0.4139, 0.4523) & (0.4375, 0.4691) & (0.3911, 0.4377) & (0.4407, 0.47) & (0.4612, 0.4849) \\
\bottomrule
\end{tabular}


==> tables/W_1_df_conf_p_0.4_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap Nonmissing &  & (0.1114, 0.1164) & (0.1106, 0.1154) & (0.1193, 0.1236) & (0.1155, 0.1205) & (0.4133, 0.42) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 5 samples} & $p = \frac{1}{2}$ & (0.1878, 0.2009) & (0.3016, 0.3116) & (0.3609, 0.3669) & (0.2756, 0.2875) & (0.3334, 0.3422) \\
 & $p$ calibrated & (0.0522, 0.0628) & (0.0709, 0.0859) & (0.0547, 0.0632) & (0.0753, 0.0891) & \bfseries (0.0472, 0.0559) \\
 & $p = N_+ / N$ & (0.3009, 0.3097) & (0.2616, 0.2722) & (0.2688, 0.2803) & (0.2684, 0.2797) & (0.2978, 0.3081) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 10 samples} & $p = \frac{1}{2}$ & (0.2483, 0.2627) & (0.3548, 0.3641) & (0.4102, 0.4153) & (0.3217, 0.3344) & (0.3881, 0.395) \\
 & $p$ calibrated & (0.0742, 0.0869) & (0.0456, 0.0552) & (0.0377, 0.0453) & (0.0505, 0.0605) & \bfseries (0.048, 0.0573) \\
 & $p = N_+ / N$ & (0.3556, 0.3632) & (0.3041, 0.3158) & (0.3278, 0.3381) & (0.3064, 0.3172) & (0.3495, 0.3591) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 100 samples} & $p = \frac{1}{2}$ & (0.2908, 0.3043) & (0.3921, 0.4012) & (0.4554, 0.4602) & (0.369, 0.3811) & (0.433, 0.44) \\
 & $p$ calibrated & (0.114, 0.1279) & \bfseries (0.0244, 0.031) & (0.0451, 0.0583) & \bfseries (0.0215, 0.0282) & \bfseries (0.0522, 0.0645) \\
 & $p = N_+ / N$ & (0.3942, 0.402) & (0.3529, 0.3632) & (0.3691, 0.3788) & (0.3494, 0.3603) & (0.3876, 0.3975) \\
\addlinespace
\multirow[c]{3}{*}{Gaussian Asympt.} & $p = \frac{1}{2}$ & (0.1645, 0.1812) & (0.3935, 0.403) & (0.442, 0.4478) & (0.3686, 0.3807) & (0.4348, 0.442) \\
 & $p$ calibrated & \bfseries (0.0235, 0.0333) & \bfseries (0.0249, 0.0346) & \bfseries (0.0229, 0.0338) & \bfseries (0.0267, 0.0363) & (0.062, 0.0738) \\
 & $p = N_+ / N$ & (0.2993, 0.3119) & (0.335, 0.3469) & (0.3252, 0.3362) & (0.3351, 0.3469) & (0.3916, 0.401) \\
\bottomrule
\end{tabular}


==> tables/W_1_df_p_0.1_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.160016 & 0.159737 & 0.104688 & 0.160081 & 0.465242 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.215000 & 0.313333 & 0.361667 & 0.330833 & 0.350000 \\
 & $p$ calibrated & 0.050000 & 0.050833 & \bfseries 0.047500 & 0.070000 & 0.063333 \\
 & $p = N_+ / N$ & 0.325833 & 0.315000 & 0.348333 & 0.332500 & 0.325000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.239583 & 0.364167 & 0.417083 & 0.394167 & 0.400833 \\
 & $p$ calibrated & 0.050417 & 0.039583 & 0.080417 & \bfseries 0.017500 & \bfseries 0.056667 \\
 & $p = N_+ / N$ & 0.376667 & 0.374583 & 0.392500 & 0.379167 & 0.381667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.283458 & 0.411583 & 0.461167 & 0.434458 & 0.443625 \\
 & $p$ calibrated & 0.092875 & 0.040808 & 0.112208 & 0.040900 & 0.082292 \\
 & $p = N_+ / N$ & 0.414500 & 0.411292 & 0.431458 & 0.419208 & 0.429000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.233801 & 0.406494 & 0.436830 & 0.429815 & 0.450441 \\
 & $p$ calibrated & \bfseries 0.022776 & \bfseries 0.026496 & 0.064174 & 0.035094 & 0.088030 \\
 & $p = N_+ / N$ & 0.378897 & 0.397284 & 0.412500 & 0.408623 & 0.434724 \\
\bottomrule
\end{tabular}


==> tables/W_1_df_p_0.1_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.160016 & 0.159737 & 0.104688 & 0.160081 & 0.465242 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.215000 & 0.313333 & 0.361667 & 0.330833 & 0.350000 \\
 & $p$ calibrated & 0.050000 & 0.050833 & \bfseries 0.047500 & 0.070000 & 0.063333 \\
 & $p = N_+ / N$ & 0.325833 & 0.315000 & 0.348333 & 0.332500 & 0.325000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.239583 & 0.364167 & 0.417083 & 0.394167 & 0.400833 \\
 & $p$ calibrated & 0.050417 & 0.039583 & 0.080417 & \bfseries 0.017500 & \bfseries 0.056667 \\
 & $p = N_+ / N$ & 0.376667 & 0.374583 & 0.392500 & 0.379167 & 0.381667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.283458 & 0.411583 & 0.461167 & 0.434458 & 0.443625 \\
 & $p$ calibrated & 0.092875 & 0.040808 & 0.112208 & 0.040900 & 0.082292 \\
 & $p = N_+ / N$ & 0.414500 & 0.411292 & 0.431458 & 0.419208 & 0.429000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.233801 & 0.406494 & 0.436830 & 0.429815 & 0.450441 \\
 & $p$ calibrated & \bfseries 0.022776 & \bfseries 0.026496 & 0.064174 & 0.035094 & 0.088030 \\
 & $p = N_+ / N$ & 0.378897 & 0.397284 & 0.412500 & 0.408623 & 0.434724 \\
\bottomrule
\end{tabular}


==> tables/W_1_df_p_0.1_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.156881 & 0.159549 & 0.104172 & 0.158811 & 0.465954 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.215000 & 0.313333 & 0.361667 & 0.330833 & 0.350000 \\
 & $p$ calibrated & 0.050000 & 0.050833 & \bfseries 0.047500 & 0.070000 & 0.063333 \\
 & $p = N_+ / N$ & 0.325833 & 0.315000 & 0.348333 & 0.332500 & 0.325000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.239583 & 0.364167 & 0.417083 & 0.394167 & 0.400833 \\
 & $p$ calibrated & 0.050417 & 0.039583 & 0.080417 & \bfseries 0.017500 & \bfseries 0.056667 \\
 & $p = N_+ / N$ & 0.376667 & 0.374583 & 0.392500 & 0.379167 & 0.381667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.283458 & 0.411583 & 0.461167 & 0.434458 & 0.443625 \\
 & $p$ calibrated & 0.092875 & 0.040808 & 0.112208 & 0.040900 & 0.082292 \\
 & $p = N_+ / N$ & 0.414500 & 0.411292 & 0.431458 & 0.419208 & 0.429000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.233801 & 0.406494 & 0.436830 & 0.429815 & 0.450441 \\
 & $p$ calibrated & \bfseries 0.022776 & \bfseries 0.026496 & 0.064174 & 0.035094 & 0.088030 \\
 & $p = N_+ / N$ & 0.378897 & 0.397284 & 0.412500 & 0.408623 & 0.434724 \\
\bottomrule
\end{tabular}


==> tables/W_1_df_p_0.2_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.147545 & 0.128585 & 0.102911 & 0.139225 & 0.456962 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.197500 & 0.345833 & 0.388333 & 0.370000 & 0.376667 \\
 & $p$ calibrated & 0.084167 & 0.084167 & \bfseries 0.041667 & 0.096667 & \bfseries 0.058333 \\
 & $p = N_+ / N$ & 0.345000 & 0.344167 & 0.353333 & 0.348333 & 0.373333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.218333 & 0.397500 & 0.435000 & 0.423333 & 0.434167 \\
 & $p$ calibrated & 0.023750 & \bfseries 0.022083 & 0.052917 & 0.047917 & 0.063333 \\
 & $p = N_+ / N$ & 0.398333 & 0.395417 & 0.400417 & 0.412500 & 0.410833 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.267792 & 0.439083 & 0.478625 & 0.464583 & 0.473500 \\
 & $p$ calibrated & \bfseries 0.013167 & 0.038600 & 0.096917 & \bfseries 0.028308 & 0.099542 \\
 & $p = N_+ / N$ & 0.447042 & 0.437083 & 0.452458 & 0.447792 & 0.457958 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.233428 & 0.443485 & 0.477092 & 0.465515 & 0.479303 \\
 & $p$ calibrated & 0.056837 & 0.029310 & 0.067537 & 0.032470 & 0.114294 \\
 & $p = N_+ / N$ & 0.427135 & 0.435225 & 0.440177 & 0.447180 & 0.465342 \\
\bottomrule
\end{tabular}


==> tables/W_1_df_p_0.2_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.147545 & 0.128585 & 0.102911 & 0.139225 & 0.456962 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.197500 & 0.345833 & 0.388333 & 0.370000 & 0.376667 \\
 & $p$ calibrated & 0.084167 & 0.084167 & \bfseries 0.041667 & 0.096667 & \bfseries 0.058333 \\
 & $p = N_+ / N$ & 0.345000 & 0.344167 & 0.353333 & 0.348333 & 0.373333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.218333 & 0.397500 & 0.435000 & 0.423333 & 0.434167 \\
 & $p$ calibrated & 0.023750 & \bfseries 0.022083 & 0.052917 & 0.047917 & 0.063333 \\
 & $p = N_+ / N$ & 0.398333 & 0.395417 & 0.400417 & 0.412500 & 0.410833 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.267792 & 0.439083 & 0.478625 & 0.464583 & 0.473500 \\
 & $p$ calibrated & \bfseries 0.013167 & 0.038600 & 0.096917 & \bfseries 0.028308 & 0.099542 \\
 & $p = N_+ / N$ & 0.447042 & 0.437083 & 0.452458 & 0.447792 & 0.457958 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.233428 & 0.443485 & 0.477092 & 0.465515 & 0.479303 \\
 & $p$ calibrated & 0.056837 & 0.029310 & 0.067537 & 0.032470 & 0.114294 \\
 & $p = N_+ / N$ & 0.427135 & 0.435225 & 0.440177 & 0.447180 & 0.465342 \\
\bottomrule
\end{tabular}


==> tables/W_1_df_p_0.2_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.145699 & 0.128074 & 0.102611 & 0.135635 & 0.456537 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.197500 & 0.345833 & 0.388333 & 0.370000 & 0.376667 \\
 & $p$ calibrated & 0.084167 & 0.084167 & \bfseries 0.041667 & 0.096667 & \bfseries 0.058333 \\
 & $p = N_+ / N$ & 0.345000 & 0.344167 & 0.353333 & 0.348333 & 0.373333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.218333 & 0.397500 & 0.435000 & 0.423333 & 0.434167 \\
 & $p$ calibrated & 0.023750 & \bfseries 0.022083 & 0.052917 & 0.047917 & 0.063333 \\
 & $p = N_+ / N$ & 0.398333 & 0.395417 & 0.400417 & 0.412500 & 0.410833 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.267792 & 0.439083 & 0.478625 & 0.464583 & 0.473500 \\
 & $p$ calibrated & \bfseries 0.013167 & 0.038600 & 0.096917 & \bfseries 0.028308 & 0.099542 \\
 & $p = N_+ / N$ & 0.447042 & 0.437083 & 0.452458 & 0.447792 & 0.457958 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.233428 & 0.443485 & 0.477092 & 0.465515 & 0.479303 \\
 & $p$ calibrated & 0.056837 & 0.029310 & 0.067537 & 0.032470 & 0.114294 \\
 & $p = N_+ / N$ & 0.427135 & 0.435225 & 0.440177 & 0.447180 & 0.465342 \\
\bottomrule
\end{tabular}


==> tables/W_1_df_p_0.3_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.108729 & 0.089308 & 0.068415 & 0.089793 & 0.443732 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.205000 & 0.361667 & 0.386667 & 0.380833 & 0.375000 \\
 & $p$ calibrated & 0.077500 & 0.072500 & 0.055833 & 0.074167 & \bfseries 0.085000 \\
 & $p = N_+ / N$ & 0.357500 & 0.364167 & 0.340833 & 0.355833 & 0.377500 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.258750 & 0.417083 & 0.441667 & 0.411667 & 0.431667 \\
 & $p$ calibrated & 0.063750 & 0.047083 & \bfseries 0.035000 & 0.032083 & 0.096250 \\
 & $p = N_+ / N$ & 0.408333 & 0.405833 & 0.378333 & 0.412500 & 0.428333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.285333 & 0.450958 & 0.484583 & 0.469167 & 0.481917 \\
 & $p$ calibrated & \bfseries 0.030717 & \bfseries 0.041592 & 0.060375 & \bfseries 0.020367 & 0.118675 \\
 & $p = N_+ / N$ & 0.448625 & 0.453083 & 0.423167 & 0.458667 & 0.470542 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.264135 & 0.456714 & 0.484778 & 0.472469 & 0.485517 \\
 & $p$ calibrated & 0.058313 & 0.043286 & 0.042600 & 0.022275 & 0.129226 \\
 & $p = N_+ / N$ & 0.437487 & 0.456702 & 0.418207 & 0.459145 & 0.477043 \\
\bottomrule
\end{tabular}


==> tables/W_1_df_p_0.3_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.108729 & 0.089308 & 0.068415 & 0.089793 & 0.443732 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.205000 & 0.361667 & 0.386667 & 0.380833 & 0.375000 \\
 & $p$ calibrated & 0.077500 & 0.072500 & 0.055833 & 0.074167 & \bfseries 0.085000 \\
 & $p = N_+ / N$ & 0.357500 & 0.364167 & 0.340833 & 0.355833 & 0.377500 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.258750 & 0.417083 & 0.441667 & 0.411667 & 0.431667 \\
 & $p$ calibrated & 0.063750 & 0.047083 & \bfseries 0.035000 & 0.032083 & 0.096250 \\
 & $p = N_+ / N$ & 0.408333 & 0.405833 & 0.378333 & 0.412500 & 0.428333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.285333 & 0.450958 & 0.484583 & 0.469167 & 0.481917 \\
 & $p$ calibrated & \bfseries 0.030717 & \bfseries 0.041592 & 0.060375 & \bfseries 0.020367 & 0.118675 \\
 & $p = N_+ / N$ & 0.448625 & 0.453083 & 0.423167 & 0.458667 & 0.470542 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.264135 & 0.456714 & 0.484778 & 0.472469 & 0.485517 \\
 & $p$ calibrated & 0.058313 & 0.043286 & 0.042600 & 0.022275 & 0.129226 \\
 & $p = N_+ / N$ & 0.437487 & 0.456702 & 0.418207 & 0.459145 & 0.477043 \\
\bottomrule
\end{tabular}


==> tables/W_1_df_p_0.3_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.108435 & 0.086348 & 0.065949 & 0.088413 & 0.443954 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.205000 & 0.361667 & 0.386667 & 0.380833 & 0.375000 \\
 & $p$ calibrated & 0.077500 & 0.072500 & 0.055833 & 0.074167 & \bfseries 0.085000 \\
 & $p = N_+ / N$ & 0.357500 & 0.364167 & 0.340833 & 0.355833 & 0.377500 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.258750 & 0.417083 & 0.441667 & 0.411667 & 0.431667 \\
 & $p$ calibrated & 0.063750 & 0.047083 & \bfseries 0.035000 & 0.032083 & 0.096250 \\
 & $p = N_+ / N$ & 0.408333 & 0.405833 & 0.378333 & 0.412500 & 0.428333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.285333 & 0.450958 & 0.484583 & 0.469167 & 0.481917 \\
 & $p$ calibrated & \bfseries 0.030717 & \bfseries 0.041592 & 0.060375 & \bfseries 0.020367 & 0.118675 \\
 & $p = N_+ / N$ & 0.448625 & 0.453083 & 0.423167 & 0.458667 & 0.470542 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.264135 & 0.456714 & 0.484778 & 0.472469 & 0.485517 \\
 & $p$ calibrated & 0.058313 & 0.043286 & 0.042600 & 0.022275 & 0.129226 \\
 & $p = N_+ / N$ & 0.437487 & 0.456702 & 0.418207 & 0.459145 & 0.477043 \\
\bottomrule
\end{tabular}


==> tables/W_1_df_p_0.4_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap Nonmissing &  & 0.113193 & 0.112678 & 0.120463 & 0.117602 & 0.417273 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 5 samples} & $p = \frac{1}{2}$ & 0.193750 & 0.306875 & 0.363750 & 0.281250 & 0.337813 \\
 & $p$ calibrated & 0.056563 & 0.077187 & 0.057500 & 0.080938 & \bfseries 0.049688 \\
 & $p = N_+ / N$ & 0.305000 & 0.266563 & 0.273750 & 0.273438 & 0.303125 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 10 samples} & $p = \frac{1}{2}$ & 0.255312 & 0.358750 & 0.413438 & 0.327656 & 0.391875 \\
 & $p$ calibrated & 0.078125 & 0.049063 & 0.039219 & 0.054062 & 0.049844 \\
 & $p = N_+ / N$ & 0.359531 & 0.309219 & 0.332500 & 0.311719 & 0.354844 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 100 samples} & $p = \frac{1}{2}$ & 0.298281 & 0.397047 & 0.458297 & 0.375391 & 0.437187 \\
 & $p$ calibrated & 0.120734 & \bfseries 0.021847 & 0.050625 & \bfseries 0.018747 & 0.057547 \\
 & $p = N_+ / N$ & 0.398562 & 0.358203 & 0.374328 & 0.354922 & 0.393016 \\
\addlinespace
\multirow[c]{3}{*}{Gaussian Asympt.} & $p = \frac{1}{2}$ & 0.174495 & 0.398731 & 0.445762 & 0.375098 & 0.439114 \\
 & $p$ calibrated & \bfseries 0.024345 & 0.026306 & \bfseries 0.025285 & 0.028210 & 0.067396 \\
 & $p = N_+ / N$ & 0.306214 & 0.341210 & 0.331054 & 0.341262 & 0.397003 \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.1.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap Nonmissing &  & (0.0087, 0.0099) & (0.0077, 0.0087) & (0.0061, 0.0067) & (0.0066, 0.0076) & (0.0973, 0.1024) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 5 samples} & $p = \frac{1}{2}$ & (0.0178, 0.0192) & (0.0444, 0.0487) & (0.0259, 0.0272) & (0.0359, 0.0388) & (0.0538, 0.0591) \\
 & $p$ calibrated & \bfseries (0.008, 0.0091) & (0.0062, 0.0069) & \bfseries (0.0044, 0.005) & \bfseries (0.0052, 0.006) & (0.0059, 0.0065) \\
 & $p = N_+ / N$ & (0.0212, 0.0229) & (0.0207, 0.0222) & (0.013, 0.0138) & (0.0208, 0.0223) & (0.0283, 0.0302) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 10 samples} & $p = \frac{1}{2}$ & (0.0176, 0.0191) & (0.0432, 0.0474) & (0.0252, 0.0265) & (0.0356, 0.0385) & (0.0536, 0.0587) \\
 & $p$ calibrated & \bfseries (0.0078, 0.0087) & \bfseries (0.0051, 0.0057) & \bfseries (0.004, 0.0046) & \bfseries (0.0046, 0.0054) & \bfseries (0.0051, 0.0057) \\
 & $p = N_+ / N$ & (0.0212, 0.0229) & (0.0216, 0.023) & (0.0133, 0.0141) & (0.0207, 0.0221) & (0.0276, 0.0292) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 100 samples} & $p = \frac{1}{2}$ & (0.0175, 0.0189) & (0.0433, 0.0475) & (0.0252, 0.0265) & (0.0358, 0.0386) & (0.0535, 0.0587) \\
 & $p$ calibrated & \bfseries (0.0071, 0.008) & \bfseries (0.0047, 0.0054) & \bfseries (0.004, 0.0045) & \bfseries (0.0048, 0.0055) & \bfseries (0.0049, 0.0054) \\
 & $p = N_+ / N$ & (0.021, 0.0227) & (0.0215, 0.023) & (0.0128, 0.0136) & (0.0207, 0.0221) & (0.0276, 0.0291) \\
\addlinespace
\multirow[c]{3}{*}{Gaussian Asympt.} & $p = \frac{1}{2}$ & (0.0173, 0.0188) & (0.0437, 0.0479) & (0.0252, 0.0265) & (0.0359, 0.0387) & (0.0537, 0.0589) \\
 & $p$ calibrated & \bfseries (0.0072, 0.008) & \bfseries (0.0048, 0.0055) & \bfseries (0.004, 0.0045) & \bfseries (0.0049, 0.0055) & \bfseries (0.0048, 0.0054) \\
 & $p = N_+ / N$ & (0.0209, 0.0225) & (0.0213, 0.0228) & (0.0128, 0.0136) & (0.0207, 0.0221) & (0.0277, 0.0293) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.1_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.0085, 0.0097) & (0.0077, 0.0087) & (0.006, 0.0066) & (0.0066, 0.0076) & (0.0973, 0.1024) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0178, 0.0192) & (0.0444, 0.0487) & (0.0259, 0.0272) & (0.0359, 0.0388) & (0.0538, 0.0591) \\
 & $p$ calibrated & \bfseries (0.008, 0.0091) & (0.0062, 0.0069) & \bfseries (0.0044, 0.005) & \bfseries (0.0052, 0.006) & (0.0059, 0.0065) \\
 & $p = N_+ / N$ & (0.0212, 0.0229) & (0.0207, 0.0222) & (0.013, 0.0138) & (0.0208, 0.0223) & (0.0283, 0.0302) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0176, 0.0191) & (0.0432, 0.0474) & (0.0252, 0.0265) & (0.0356, 0.0385) & (0.0536, 0.0587) \\
 & $p$ calibrated & \bfseries (0.0078, 0.0087) & \bfseries (0.0051, 0.0057) & \bfseries (0.004, 0.0046) & \bfseries (0.0046, 0.0054) & \bfseries (0.0051, 0.0057) \\
 & $p = N_+ / N$ & (0.0212, 0.0229) & (0.0216, 0.023) & (0.0133, 0.0141) & (0.0207, 0.0221) & (0.0276, 0.0292) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0175, 0.0189) & (0.0433, 0.0475) & (0.0252, 0.0265) & (0.0358, 0.0386) & (0.0535, 0.0587) \\
 & $p$ calibrated & \bfseries (0.0071, 0.008) & \bfseries (0.0047, 0.0054) & \bfseries (0.004, 0.0045) & \bfseries (0.0048, 0.0055) & \bfseries (0.0049, 0.0054) \\
 & $p = N_+ / N$ & (0.021, 0.0227) & (0.0215, 0.023) & (0.0128, 0.0136) & (0.0207, 0.0221) & (0.0276, 0.0291) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0173, 0.0188) & (0.0437, 0.0479) & (0.0252, 0.0265) & (0.0359, 0.0387) & (0.0537, 0.0589) \\
 & $p$ calibrated & \bfseries (0.0072, 0.008) & \bfseries (0.0048, 0.0055) & \bfseries (0.004, 0.0045) & \bfseries (0.0049, 0.0055) & \bfseries (0.0048, 0.0054) \\
 & $p = N_+ / N$ & (0.0209, 0.0225) & (0.0213, 0.0228) & (0.0128, 0.0136) & (0.0207, 0.0221) & (0.0277, 0.0293) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.1_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0074, 0.0107) & (0.0067, 0.0098) & (0.0055, 0.0071) & \bfseries (0.0057, 0.0085) & (0.0931, 0.1073) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0165, 0.0206) & (0.0409, 0.0529) & (0.0248, 0.0284) & (0.0334, 0.0417) & (0.0495, 0.0638) \\
 & $p$ calibrated & \bfseries (0.0071, 0.0103) & \bfseries (0.0054, 0.0077) & \bfseries (0.0038, 0.0056) & \bfseries (0.0046, 0.0067) & \bfseries (0.0052, 0.0072) \\
 & $p = N_+ / N$ & (0.0195, 0.0245) & (0.0194, 0.0236) & (0.0122, 0.0145) & (0.0194, 0.0237) & (0.0269, 0.0317) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0163, 0.0205) & (0.0396, 0.0516) & (0.024, 0.0277) & (0.033, 0.0415) & (0.0495, 0.0638) \\
 & $p$ calibrated & \bfseries (0.0069, 0.0096) & \bfseries (0.0045, 0.0063) & \bfseries (0.0035, 0.0052) & \bfseries (0.004, 0.0061) & \bfseries (0.0045, 0.0063) \\
 & $p = N_+ / N$ & (0.0196, 0.0245) & (0.0202, 0.0244) & (0.0126, 0.0148) & (0.0193, 0.0233) & (0.026, 0.0308) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0163, 0.0201) & (0.0397, 0.0516) & (0.0241, 0.0276) & (0.0332, 0.0416) & (0.0495, 0.0636) \\
 & $p$ calibrated & \bfseries (0.0063, 0.009) & \bfseries (0.0041, 0.006) & \bfseries (0.0035, 0.0049) & \bfseries (0.0043, 0.0061) & \bfseries (0.0044, 0.0059) \\
 & $p = N_+ / N$ & (0.0193, 0.0242) & (0.0202, 0.0244) & (0.0121, 0.0144) & (0.0194, 0.0235) & (0.0261, 0.0307) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0161, 0.02) & (0.04, 0.052) & (0.0241, 0.0276) & (0.0333, 0.0416) & (0.0496, 0.0638) \\
 & $p$ calibrated & \bfseries (0.0063, 0.009) & \bfseries (0.0042, 0.0061) & \bfseries (0.0035, 0.0049) & \bfseries (0.0043, 0.0061) & \bfseries (0.0043, 0.0059) \\
 & $p = N_+ / N$ & (0.0192, 0.024) & (0.02, 0.0242) & (0.0121, 0.0143) & (0.0194, 0.0235) & (0.0262, 0.0309) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.1_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0071, 0.0115) & \bfseries (0.0063, 0.0103) & (0.0053, 0.0074) & \bfseries (0.0055, 0.0089) & (0.0909, 0.1092) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0158, 0.0212) & (0.039, 0.0548) & (0.0243, 0.0289) & (0.0321, 0.0427) & (0.0471, 0.0658) \\
 & $p$ calibrated & \bfseries (0.0067, 0.0106) & \bfseries (0.0051, 0.008) & \bfseries (0.0036, 0.0058) & \bfseries (0.0043, 0.0069) & \bfseries (0.005, 0.0075) \\
 & $p = N_+ / N$ & (0.0187, 0.0254) & (0.019, 0.0242) & (0.0119, 0.0148) & (0.0188, 0.0243) & (0.0263, 0.0324) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0157, 0.0211) & (0.0376, 0.0533) & (0.0235, 0.0282) & (0.0317, 0.0425) & (0.047, 0.0656) \\
 & $p$ calibrated & \bfseries (0.0067, 0.01) & \bfseries (0.0042, 0.0066) & \bfseries (0.0032, 0.0054) & \bfseries (0.0037, 0.0064) & \bfseries (0.0043, 0.0065) \\
 & $p = N_+ / N$ & (0.0189, 0.0252) & (0.0197, 0.0249) & (0.0122, 0.0151) & (0.0188, 0.024) & (0.0254, 0.0315) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0158, 0.0206) & (0.0377, 0.0535) & (0.0236, 0.0281) & (0.032, 0.0425) & (0.0468, 0.0655) \\
 & $p$ calibrated & \bfseries (0.0059, 0.0093) & \bfseries (0.0038, 0.0063) & \bfseries (0.0033, 0.0052) & \bfseries (0.004, 0.0063) & \bfseries (0.0042, 0.0062) \\
 & $p = N_+ / N$ & (0.0187, 0.0251) & (0.0197, 0.025) & (0.0118, 0.0146) & (0.0187, 0.0241) & (0.0255, 0.0313) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0157, 0.0204) & (0.0379, 0.0538) & (0.0236, 0.0281) & (0.032, 0.0426) & (0.047, 0.0655) \\
 & $p$ calibrated & \bfseries (0.006, 0.0093) & \bfseries (0.004, 0.0064) & \bfseries (0.0033, 0.0052) & \bfseries (0.0041, 0.0064) & \bfseries (0.0041, 0.0061) \\
 & $p = N_+ / N$ & (0.0185, 0.0248) & (0.0195, 0.0248) & (0.0118, 0.0147) & (0.0187, 0.0241) & (0.0255, 0.0315) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.2.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap Nonmissing &  & \bfseries (0.0097, 0.0108) & (0.0106, 0.0119) & (0.0076, 0.0084) & (0.008, 0.0091) & (0.0964, 0.1014) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 5 samples} & $p = \frac{1}{2}$ & (0.0307, 0.0327) & (0.0738, 0.0802) & (0.049, 0.0514) & (0.0629, 0.0676) & (0.0868, 0.0939) \\
 & $p$ calibrated & \bfseries (0.0097, 0.0109) & (0.0081, 0.0091) & \bfseries (0.0065, 0.0074) & \bfseries (0.0061, 0.0069) & (0.0078, 0.0088) \\
 & $p = N_+ / N$ & (0.0385, 0.0416) & (0.0396, 0.0422) & (0.0237, 0.0251) & (0.0404, 0.0432) & (0.0535, 0.056) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 10 samples} & $p = \frac{1}{2}$ & (0.0298, 0.0317) & (0.074, 0.0803) & (0.0497, 0.0521) & (0.0639, 0.0686) & (0.088, 0.0949) \\
 & $p$ calibrated & \bfseries (0.0105, 0.0117) & \bfseries (0.0075, 0.0085) & \bfseries (0.0063, 0.0072) & (0.0075, 0.0084) & \bfseries (0.0075, 0.0084) \\
 & $p = N_+ / N$ & (0.0401, 0.0431) & (0.0401, 0.0428) & (0.0239, 0.0253) & (0.0403, 0.0432) & (0.0522, 0.0547) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 100 samples} & $p = \frac{1}{2}$ & (0.0294, 0.0313) & (0.0738, 0.0801) & (0.0491, 0.0514) & (0.0638, 0.0685) & (0.0878, 0.0945) \\
 & $p$ calibrated & \bfseries (0.0101, 0.0113) & \bfseries (0.0073, 0.008) & \bfseries (0.0058, 0.0066) & \bfseries (0.0067, 0.0075) & \bfseries (0.0068, 0.0077) \\
 & $p = N_+ / N$ & (0.0392, 0.0422) & (0.0398, 0.0424) & (0.0239, 0.0252) & (0.0397, 0.0425) & (0.0521, 0.0546) \\
\addlinespace
\multirow[c]{3}{*}{Gaussian Asympt.} & $p = \frac{1}{2}$ & (0.0291, 0.031) & (0.074, 0.0803) & (0.0493, 0.0516) & (0.0634, 0.0682) & (0.0875, 0.0942) \\
 & $p$ calibrated & \bfseries (0.0099, 0.011) & \bfseries (0.0071, 0.0079) & \bfseries (0.0059, 0.0067) & \bfseries (0.0067, 0.0075) & \bfseries (0.0069, 0.0077) \\
 & $p = N_+ / N$ & (0.0391, 0.042) & (0.0398, 0.0424) & (0.0238, 0.0251) & (0.0399, 0.0426) & (0.0521, 0.0547) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.2_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0096, 0.0107) & (0.0106, 0.0119) & (0.0075, 0.0082) & (0.0079, 0.009) & (0.0964, 0.1015) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0307, 0.0327) & (0.0738, 0.0802) & (0.049, 0.0514) & (0.0629, 0.0676) & (0.0868, 0.0939) \\
 & $p$ calibrated & \bfseries (0.0097, 0.0109) & (0.0081, 0.0091) & \bfseries (0.0065, 0.0074) & \bfseries (0.0061, 0.0069) & (0.0078, 0.0088) \\
 & $p = N_+ / N$ & (0.0385, 0.0416) & (0.0396, 0.0422) & (0.0237, 0.0251) & (0.0404, 0.0432) & (0.0535, 0.056) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0298, 0.0317) & (0.074, 0.0803) & (0.0497, 0.0521) & (0.0639, 0.0686) & (0.088, 0.0949) \\
 & $p$ calibrated & \bfseries (0.0105, 0.0117) & \bfseries (0.0075, 0.0085) & \bfseries (0.0063, 0.0072) & (0.0075, 0.0084) & \bfseries (0.0075, 0.0084) \\
 & $p = N_+ / N$ & (0.0401, 0.0431) & (0.0401, 0.0428) & (0.0239, 0.0253) & (0.0403, 0.0432) & (0.0522, 0.0547) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0294, 0.0313) & (0.0738, 0.0801) & (0.0491, 0.0514) & (0.0638, 0.0685) & (0.0878, 0.0945) \\
 & $p$ calibrated & \bfseries (0.0101, 0.0113) & \bfseries (0.0073, 0.008) & \bfseries (0.0058, 0.0066) & \bfseries (0.0067, 0.0075) & \bfseries (0.0068, 0.0077) \\
 & $p = N_+ / N$ & (0.0392, 0.0422) & (0.0398, 0.0424) & (0.0239, 0.0252) & (0.0397, 0.0425) & (0.0521, 0.0546) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0291, 0.031) & (0.074, 0.0803) & (0.0493, 0.0516) & (0.0634, 0.0682) & (0.0875, 0.0942) \\
 & $p$ calibrated & \bfseries (0.0099, 0.011) & \bfseries (0.0071, 0.0079) & \bfseries (0.0059, 0.0067) & \bfseries (0.0067, 0.0075) & \bfseries (0.0069, 0.0077) \\
 & $p = N_+ / N$ & (0.0391, 0.042) & (0.0398, 0.0424) & (0.0238, 0.0251) & (0.0399, 0.0426) & (0.0521, 0.0547) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.2_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0086, 0.0119) & (0.0095, 0.0132) & \bfseries (0.0068, 0.009) & \bfseries (0.0071, 0.0098) & (0.092, 0.106) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0287, 0.0347) & (0.0678, 0.0867) & (0.047, 0.0535) & (0.0584, 0.0726) & (0.0813, 0.1003) \\
 & $p$ calibrated & \bfseries (0.0088, 0.0121) & \bfseries (0.0073, 0.0101) & \bfseries (0.0057, 0.0083) & \bfseries (0.0055, 0.0076) & \bfseries (0.0068, 0.0099) \\
 & $p = N_+ / N$ & (0.0359, 0.0445) & (0.0371, 0.0449) & (0.0224, 0.0267) & (0.0375, 0.0459) & (0.0509, 0.0586) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0275, 0.0337) & (0.0681, 0.0865) & (0.0478, 0.0543) & (0.0595, 0.0736) & (0.0827, 0.1011) \\
 & $p$ calibrated & \bfseries (0.0095, 0.0129) & \bfseries (0.0067, 0.0093) & \bfseries (0.0056, 0.0079) & \bfseries (0.0066, 0.0094) & \bfseries (0.0066, 0.0094) \\
 & $p = N_+ / N$ & (0.0374, 0.0459) & (0.0376, 0.0455) & (0.0227, 0.0267) & (0.0378, 0.0458) & (0.0498, 0.0572) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0273, 0.0334) & (0.0679, 0.0865) & (0.0473, 0.0535) & (0.0594, 0.0734) & (0.0823, 0.1009) \\
 & $p$ calibrated & \bfseries (0.0091, 0.0125) & \bfseries (0.0064, 0.0089) & \bfseries (0.0051, 0.0073) & \bfseries (0.006, 0.0083) & \bfseries (0.006, 0.0086) \\
 & $p = N_+ / N$ & (0.0364, 0.0451) & (0.0373, 0.045) & (0.0227, 0.0265) & (0.0372, 0.045) & (0.0497, 0.0571) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.027, 0.033) & (0.0681, 0.0867) & (0.0475, 0.0537) & (0.059, 0.0732) & (0.082, 0.1005) \\
 & $p$ calibrated & \bfseries (0.009, 0.0122) & \bfseries (0.0063, 0.0087) & \bfseries (0.0052, 0.0075) & \bfseries (0.006, 0.0084) & \bfseries (0.0061, 0.0086) \\
 & $p = N_+ / N$ & (0.0363, 0.0449) & (0.0373, 0.045) & (0.0226, 0.0264) & (0.0373, 0.0451) & (0.0497, 0.0572) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.2_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0083, 0.0126) & \bfseries (0.0089, 0.0139) & \bfseries (0.0066, 0.0093) & \bfseries (0.0068, 0.0103) & (0.0899, 0.1087) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.028, 0.0355) & (0.0646, 0.0899) & (0.0461, 0.0545) & (0.0565, 0.0751) & (0.0774, 0.1031) \\
 & $p$ calibrated & \bfseries (0.0085, 0.0126) & \bfseries (0.007, 0.0105) & \bfseries (0.0055, 0.0087) & \bfseries (0.0052, 0.0079) & \bfseries (0.0065, 0.0102) \\
 & $p = N_+ / N$ & (0.035, 0.0457) & (0.036, 0.0459) & (0.0219, 0.0274) & (0.0365, 0.0471) & (0.0498, 0.0597) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0269, 0.0346) & (0.0651, 0.0897) & (0.0465, 0.0552) & (0.0571, 0.0757) & (0.0787, 0.1044) \\
 & $p$ calibrated & \bfseries (0.0091, 0.0134) & \bfseries (0.0064, 0.0098) & \bfseries (0.0054, 0.0082) & \bfseries (0.0063, 0.0098) & \bfseries (0.0061, 0.0099) \\
 & $p = N_+ / N$ & (0.0364, 0.0472) & (0.0365, 0.0464) & (0.022, 0.0274) & (0.0368, 0.0471) & (0.0485, 0.0586) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0266, 0.0342) & (0.065, 0.0896) & (0.0461, 0.0544) & (0.0572, 0.0756) & (0.0786, 0.104) \\
 & $p$ calibrated & \bfseries (0.0087, 0.013) & \bfseries (0.0061, 0.0093) & \bfseries (0.0049, 0.0076) & \bfseries (0.0057, 0.0087) & \bfseries (0.0057, 0.009) \\
 & $p = N_+ / N$ & (0.0354, 0.0464) & (0.0361, 0.0462) & (0.0221, 0.0272) & (0.0362, 0.0463) & (0.0487, 0.0585) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0263, 0.034) & (0.0651, 0.0898) & (0.0463, 0.0546) & (0.0569, 0.0752) & (0.0785, 0.104) \\
 & $p$ calibrated & \bfseries (0.0086, 0.0126) & \bfseries (0.006, 0.0091) & \bfseries (0.005, 0.0077) & \bfseries (0.0057, 0.0087) & \bfseries (0.0057, 0.0091) \\
 & $p = N_+ / N$ & (0.0351, 0.0463) & (0.0361, 0.0461) & (0.0221, 0.027) & (0.0363, 0.0464) & (0.0486, 0.0585) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.3.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap Nonmissing &  & (0.0175, 0.0196) & (0.0141, 0.0161) & (0.0113, 0.0124) & (0.013, 0.0145) & (0.0958, 0.1009) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 5 samples} & $p = \frac{1}{2}$ & (0.0434, 0.0463) & (0.0996, 0.1079) & (0.0725, 0.0761) & (0.0896, 0.0959) & (0.1136, 0.1214) \\
 & $p$ calibrated & \bfseries (0.0145, 0.0164) & \bfseries (0.0095, 0.0107) & \bfseries (0.0077, 0.0087) & (0.0101, 0.0115) & \bfseries (0.0102, 0.0116) \\
 & $p = N_+ / N$ & (0.0614, 0.0657) & (0.0607, 0.0648) & (0.0351, 0.037) & (0.0601, 0.0641) & (0.0749, 0.0788) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 10 samples} & $p = \frac{1}{2}$ & (0.0427, 0.0455) & (0.0987, 0.1065) & (0.0732, 0.0765) & (0.088, 0.0943) & (0.1136, 0.1215) \\
 & $p$ calibrated & \bfseries (0.0142, 0.0159) & \bfseries (0.0104, 0.0118) & \bfseries (0.0077, 0.0087) & \bfseries (0.0089, 0.0102) & \bfseries (0.0103, 0.0118) \\
 & $p = N_+ / N$ & (0.0616, 0.0658) & (0.0592, 0.0631) & (0.0351, 0.037) & (0.0594, 0.0634) & (0.0755, 0.079) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 100 samples} & $p = \frac{1}{2}$ & (0.0445, 0.0475) & (0.0986, 0.1065) & (0.0731, 0.0765) & (0.0888, 0.095) & (0.1139, 0.1219) \\
 & $p$ calibrated & \bfseries (0.014, 0.0155) & \bfseries (0.0098, 0.011) & \bfseries (0.0073, 0.0082) & \bfseries (0.0086, 0.0098) & \bfseries (0.0094, 0.0108) \\
 & $p = N_+ / N$ & (0.0599, 0.064) & (0.0585, 0.0623) & (0.0346, 0.0365) & (0.0602, 0.0642) & (0.0756, 0.0792) \\
\addlinespace
\multirow[c]{3}{*}{Gaussian Asympt.} & $p = \frac{1}{2}$ & (0.044, 0.047) & (0.099, 0.1069) & (0.073, 0.0763) & (0.0885, 0.0949) & (0.1139, 0.1219) \\
 & $p$ calibrated & \bfseries (0.0138, 0.0153) & \bfseries (0.0099, 0.0112) & \bfseries (0.0073, 0.0083) & \bfseries (0.0085, 0.0097) & \bfseries (0.0096, 0.011) \\
 & $p = N_+ / N$ & (0.0605, 0.0646) & (0.0589, 0.0628) & (0.0347, 0.0366) & (0.06, 0.064) & (0.0759, 0.0795) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.3_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.0175, 0.0195) & (0.0141, 0.016) & (0.0114, 0.0125) & (0.013, 0.0145) & (0.0956, 0.1007) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0434, 0.0463) & (0.0996, 0.1079) & (0.0725, 0.0761) & (0.0896, 0.0959) & (0.1136, 0.1214) \\
 & $p$ calibrated & \bfseries (0.0145, 0.0164) & \bfseries (0.0095, 0.0107) & \bfseries (0.0077, 0.0087) & (0.0101, 0.0115) & \bfseries (0.0102, 0.0116) \\
 & $p = N_+ / N$ & (0.0614, 0.0657) & (0.0607, 0.0648) & (0.0351, 0.037) & (0.0601, 0.0641) & (0.0749, 0.0788) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0427, 0.0455) & (0.0987, 0.1065) & (0.0732, 0.0765) & (0.088, 0.0943) & (0.1136, 0.1215) \\
 & $p$ calibrated & \bfseries (0.0142, 0.0159) & \bfseries (0.0104, 0.0118) & \bfseries (0.0077, 0.0087) & \bfseries (0.0089, 0.0102) & \bfseries (0.0103, 0.0118) \\
 & $p = N_+ / N$ & (0.0616, 0.0658) & (0.0592, 0.0631) & (0.0351, 0.037) & (0.0594, 0.0634) & (0.0755, 0.079) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0445, 0.0475) & (0.0986, 0.1065) & (0.0731, 0.0765) & (0.0888, 0.095) & (0.1139, 0.1219) \\
 & $p$ calibrated & \bfseries (0.014, 0.0155) & \bfseries (0.0098, 0.011) & \bfseries (0.0073, 0.0082) & \bfseries (0.0086, 0.0098) & \bfseries (0.0094, 0.0108) \\
 & $p = N_+ / N$ & (0.0599, 0.064) & (0.0585, 0.0623) & (0.0346, 0.0365) & (0.0602, 0.0642) & (0.0756, 0.0792) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.044, 0.047) & (0.099, 0.1069) & (0.073, 0.0763) & (0.0885, 0.0949) & (0.1139, 0.1219) \\
 & $p$ calibrated & \bfseries (0.0138, 0.0153) & \bfseries (0.0099, 0.0112) & \bfseries (0.0073, 0.0083) & \bfseries (0.0085, 0.0097) & \bfseries (0.0096, 0.011) \\
 & $p = N_+ / N$ & (0.0605, 0.0646) & (0.0589, 0.0628) & (0.0347, 0.0366) & (0.06, 0.064) & (0.0759, 0.0795) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.3_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0155, 0.0217) & (0.0124, 0.0178) & (0.0102, 0.0137) & (0.0116, 0.0158) & (0.091, 0.1055) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0409, 0.0492) & (0.0922, 0.1156) & (0.0694, 0.0793) & (0.0836, 0.1021) & (0.1068, 0.129) \\
 & $p$ calibrated & \bfseries (0.013, 0.0181) & \bfseries (0.0085, 0.0119) & \bfseries (0.0066, 0.0097) & \bfseries (0.0088, 0.0128) & \bfseries (0.0088, 0.0132) \\
 & $p = N_+ / N$ & (0.0572, 0.0699) & (0.0573, 0.0687) & (0.0334, 0.0388) & (0.0561, 0.068) & (0.0716, 0.0822) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0399, 0.0484) & (0.091, 0.1144) & (0.07, 0.0798) & (0.0823, 0.1007) & (0.1066, 0.1292) \\
 & $p$ calibrated & \bfseries (0.0129, 0.0174) & \bfseries (0.0091, 0.0131) & \bfseries (0.0067, 0.0098) & \bfseries (0.0078, 0.0114) & \bfseries (0.0088, 0.0132) \\
 & $p = N_+ / N$ & (0.0571, 0.0699) & (0.0554, 0.067) & (0.0333, 0.0389) & (0.0555, 0.0673) & (0.0719, 0.0824) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0419, 0.0504) & (0.0908, 0.1143) & (0.0701, 0.0796) & (0.083, 0.1015) & (0.1071, 0.1292) \\
 & $p$ calibrated & \bfseries (0.0127, 0.0169) & \bfseries (0.0086, 0.0123) & \bfseries (0.0063, 0.0092) & \bfseries (0.0076, 0.0109) & \bfseries (0.0081, 0.0122) \\
 & $p = N_+ / N$ & (0.0556, 0.0682) & (0.0547, 0.0662) & (0.0328, 0.0383) & (0.0563, 0.0682) & (0.0723, 0.0826) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0414, 0.05) & (0.0912, 0.1146) & (0.07, 0.0795) & (0.0827, 0.1011) & (0.1068, 0.1292) \\
 & $p$ calibrated & \bfseries (0.0126, 0.0168) & \bfseries (0.0088, 0.0124) & \bfseries (0.0064, 0.0093) & \bfseries (0.0075, 0.0109) & \bfseries (0.0083, 0.0124) \\
 & $p = N_+ / N$ & (0.0561, 0.0689) & (0.0552, 0.0666) & (0.0329, 0.0384) & (0.056, 0.0679) & (0.0726, 0.0829) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.3_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0149, 0.0226) & \bfseries (0.0119, 0.0184) & (0.0097, 0.0141) & \bfseries (0.011, 0.0165) & (0.0893, 0.1077) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0393, 0.0506) & (0.0889, 0.1198) & (0.0681, 0.0807) & (0.0806, 0.1048) & (0.1028, 0.1326) \\
 & $p$ calibrated & \bfseries (0.0125, 0.0187) & \bfseries (0.008, 0.0124) & \bfseries (0.0062, 0.0101) & \bfseries (0.0084, 0.0135) & \bfseries (0.0083, 0.0139) \\
 & $p = N_+ / N$ & (0.0557, 0.0715) & (0.0557, 0.0702) & (0.0326, 0.0394) & (0.0548, 0.0694) & (0.07, 0.0838) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0391, 0.0496) & (0.087, 0.1182) & (0.0686, 0.0813) & (0.0799, 0.1035) & (0.1034, 0.1326) \\
 & $p$ calibrated & \bfseries (0.0124, 0.0182) & \bfseries (0.0086, 0.0137) & \bfseries (0.0064, 0.0102) & \bfseries (0.0074, 0.0119) & \bfseries (0.0082, 0.0141) \\
 & $p = N_+ / N$ & (0.055, 0.0717) & (0.054, 0.0686) & (0.0326, 0.0397) & (0.0539, 0.0687) & (0.0705, 0.084) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0409, 0.0518) & (0.0873, 0.1181) & (0.0687, 0.0812) & (0.0803, 0.1042) & (0.1036, 0.1332) \\
 & $p$ calibrated & \bfseries (0.0122, 0.0177) & \bfseries (0.0082, 0.0129) & \bfseries (0.0059, 0.0096) & \bfseries (0.0073, 0.0113) & \bfseries (0.0075, 0.013) \\
 & $p = N_+ / N$ & (0.0539, 0.0699) & (0.0534, 0.0678) & (0.0322, 0.039) & (0.0548, 0.0697) & (0.0708, 0.084) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0405, 0.0512) & (0.0876, 0.1187) & (0.0686, 0.081) & (0.0801, 0.104) & (0.1035, 0.133) \\
 & $p$ calibrated & \bfseries (0.0121, 0.0175) & \bfseries (0.0083, 0.013) & \bfseries (0.006, 0.0097) & \bfseries (0.0071, 0.0113) & \bfseries (0.0077, 0.0132) \\
 & $p = N_+ / N$ & (0.0544, 0.0705) & (0.0539, 0.0683) & (0.0322, 0.0391) & (0.0544, 0.0695) & (0.0711, 0.0845) \\
\bottomrule
\end{tabular}


==> tables/df_mae_conf_p_0.4.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap Nonmissing &  & \bfseries (0.0377, 0.0461) & (0.0312, 0.0376) & \bfseries (0.0133, 0.0158) & \bfseries (0.0283, 0.0348) & (0.1277, 0.1405) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 5 samples} & $p = \frac{1}{2}$ & (0.0485, 0.0559) & (0.0982, 0.1127) & (0.0586, 0.0631) & (0.0836, 0.0953) & (0.1056, 0.1193) \\
 & $p$ calibrated & \bfseries (0.0348, 0.0423) & \bfseries (0.0238, 0.0286) & \bfseries (0.0126, 0.0151) & \bfseries (0.027, 0.0324) & \bfseries (0.0175, 0.0212) \\
 & $p = N_+ / N$ & (0.0676, 0.0781) & (0.0511, 0.0581) & (0.0252, 0.0285) & (0.0578, 0.0661) & (0.0605, 0.0666) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 10 samples} & $p = \frac{1}{2}$ & (0.0454, 0.0519) & (0.0974, 0.1118) & (0.0587, 0.0633) & (0.0836, 0.0951) & (0.1062, 0.1193) \\
 & $p$ calibrated & \bfseries (0.0348, 0.0422) & \bfseries (0.0236, 0.0283) & \bfseries (0.012, 0.0144) & \bfseries (0.0258, 0.0311) & \bfseries (0.0174, 0.0207) \\
 & $p = N_+ / N$ & (0.0662, 0.0766) & (0.0515, 0.0587) & (0.0234, 0.0264) & (0.0566, 0.0643) & (0.0604, 0.0661) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 100 samples} & $p = \frac{1}{2}$ & (0.0436, 0.0505) & (0.0966, 0.1109) & (0.058, 0.0625) & (0.0832, 0.0947) & (0.1049, 0.1183) \\
 & $p$ calibrated & \bfseries (0.0327, 0.0401) & \bfseries (0.0225, 0.0271) & \bfseries (0.0119, 0.0143) & \bfseries (0.0245, 0.0296) & \bfseries (0.0168, 0.0202) \\
 & $p = N_+ / N$ & (0.0653, 0.0756) & (0.051, 0.0577) & (0.024, 0.0272) & (0.0567, 0.0645) & (0.0598, 0.0652) \\
\addlinespace
\multirow[c]{3}{*}{Gaussian Asympt.} & $p = \frac{1}{2}$ & (0.0429, 0.0496) & (0.0977, 0.112) & (0.0579, 0.0625) & (0.0836, 0.0951) & (0.1049, 0.1183) \\
 & $p$ calibrated & \bfseries (0.0325, 0.0398) & \bfseries (0.0226, 0.0272) & \bfseries (0.0118, 0.0142) & \bfseries (0.0243, 0.0293) & \bfseries (0.0167, 0.02) \\
 & $p = N_+ / N$ & (0.0654, 0.0757) & (0.0514, 0.0582) & (0.0238, 0.0269) & (0.0566, 0.0644) & (0.0602, 0.0657) \\
\bottomrule
\end{tabular}


==> tables/df_mae_p_0.1_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.009106 & 0.008267 & 0.006300 & 0.007097 & 0.099948 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.018508 & 0.046633 & 0.026516 & 0.037418 & 0.056478 \\
 & $p$ calibrated & 0.008630 & 0.006554 & 0.004728 & 0.005636 & 0.006206 \\
 & $p = N_+ / N$ & 0.022032 & 0.021432 & 0.013354 & 0.021544 & 0.029201 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.018329 & 0.045442 & 0.025820 & 0.037098 & 0.056266 \\
 & $p$ calibrated & 0.008281 & 0.005384 & 0.004314 & \bfseries 0.005065 & 0.005446 \\
 & $p = N_+ / N$ & 0.022008 & 0.022242 & 0.013629 & 0.021334 & 0.028391 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.018163 & 0.045494 & 0.025814 & 0.037206 & 0.056180 \\
 & $p$ calibrated & \bfseries 0.007586 & \bfseries 0.005057 & \bfseries 0.004227 & 0.005211 & 0.005166 \\
 & $p = N_+ / N$ & 0.021820 & 0.022268 & 0.013191 & 0.021399 & 0.028336 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.018011 & 0.045840 & 0.025799 & 0.037274 & 0.056333 \\
 & $p$ calibrated & 0.007637 & 0.005177 & 0.004233 & 0.005237 & \bfseries 0.005134 \\
 & $p = N_+ / N$ & 0.021612 & 0.022027 & 0.013188 & 0.021401 & 0.028447 \\
\bottomrule
\end{tabular}


==> tables/df_mae_p_0.1_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.009106 & 0.008267 & 0.006300 & 0.007097 & 0.099948 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.018508 & 0.046633 & 0.026516 & 0.037418 & 0.056478 \\
 & $p$ calibrated & 0.008630 & 0.006554 & 0.004728 & 0.005636 & 0.006206 \\
 & $p = N_+ / N$ & 0.022032 & 0.021432 & 0.013354 & 0.021544 & 0.029201 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.018329 & 0.045442 & 0.025820 & 0.037098 & 0.056266 \\
 & $p$ calibrated & 0.008281 & 0.005384 & 0.004314 & \bfseries 0.005065 & 0.005446 \\
 & $p = N_+ / N$ & 0.022008 & 0.022242 & 0.013629 & 0.021334 & 0.028391 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.018163 & 0.045494 & 0.025814 & 0.037206 & 0.056180 \\
 & $p$ calibrated & \bfseries 0.007586 & \bfseries 0.005057 & \bfseries 0.004227 & 0.005211 & 0.005166 \\
 & $p = N_+ / N$ & 0.021820 & 0.022268 & 0.013191 & 0.021399 & 0.028336 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.018011 & 0.045840 & 0.025799 & 0.037274 & 0.056333 \\
 & $p$ calibrated & 0.007637 & 0.005177 & 0.004233 & 0.005237 & \bfseries 0.005134 \\
 & $p = N_+ / N$ & 0.021612 & 0.022027 & 0.013188 & 0.021401 & 0.028447 \\
\bottomrule
\end{tabular}


==> tables/df_mae_p_0.1_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.009310 & 0.008260 & 0.006386 & 0.007132 & 0.099986 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.018508 & 0.046633 & 0.026516 & 0.037418 & 0.056478 \\
 & $p$ calibrated & 0.008630 & 0.006554 & 0.004728 & 0.005636 & 0.006206 \\
 & $p = N_+ / N$ & 0.022032 & 0.021432 & 0.013354 & 0.021544 & 0.029201 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.018329 & 0.045442 & 0.025820 & 0.037098 & 0.056266 \\
 & $p$ calibrated & 0.008281 & 0.005384 & 0.004314 & \bfseries 0.005065 & 0.005446 \\
 & $p = N_+ / N$ & 0.022008 & 0.022242 & 0.013629 & 0.021334 & 0.028391 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.018163 & 0.045494 & 0.025814 & 0.037206 & 0.056180 \\
 & $p$ calibrated & \bfseries 0.007586 & \bfseries 0.005057 & \bfseries 0.004227 & 0.005211 & 0.005166 \\
 & $p = N_+ / N$ & 0.021820 & 0.022268 & 0.013191 & 0.021399 & 0.028336 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.018011 & 0.045840 & 0.025799 & 0.037274 & 0.056333 \\
 & $p$ calibrated & 0.007637 & 0.005177 & 0.004233 & 0.005237 & \bfseries 0.005134 \\
 & $p = N_+ / N$ & 0.021612 & 0.022027 & 0.013188 & 0.021401 & 0.028447 \\
\bottomrule
\end{tabular}


==> tables/df_mae_p_0.2_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries 0.010159 & 0.011318 & 0.007863 & 0.008439 & 0.098885 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.031680 & 0.076974 & 0.050162 & 0.065337 & 0.090348 \\
 & $p$ calibrated & 0.010349 & 0.008675 & 0.006979 & \bfseries 0.006490 & 0.008334 \\
 & $p = N_+ / N$ & 0.040101 & 0.040903 & 0.024417 & 0.041726 & 0.054606 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.030633 & 0.077119 & 0.050861 & 0.066351 & 0.091457 \\
 & $p$ calibrated & 0.011087 & 0.008040 & 0.006766 & 0.007981 & 0.007975 \\
 & $p = N_+ / N$ & 0.041628 & 0.041437 & 0.024593 & 0.041736 & 0.053400 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.030277 & 0.076984 & 0.050232 & 0.066228 & 0.091146 \\
 & $p$ calibrated & 0.010744 & 0.007680 & \bfseries 0.006230 & 0.007115 & \bfseries 0.007305 \\
 & $p = N_+ / N$ & 0.040700 & 0.041085 & 0.024525 & 0.041105 & 0.053330 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.030008 & 0.077177 & 0.050448 & 0.065935 & 0.090869 \\
 & $p$ calibrated & 0.010530 & \bfseries 0.007491 & 0.006329 & 0.007156 & 0.007373 \\
 & $p = N_+ / N$ & 0.040589 & 0.041059 & 0.024410 & 0.041220 & 0.053343 \\
\bottomrule
\end{tabular}


==> tables/df_mae_p_0.2_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries 0.010159 & 0.011318 & 0.007863 & 0.008439 & 0.098885 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.031680 & 0.076974 & 0.050162 & 0.065337 & 0.090348 \\
 & $p$ calibrated & 0.010349 & 0.008675 & 0.006979 & \bfseries 0.006490 & 0.008334 \\
 & $p = N_+ / N$ & 0.040101 & 0.040903 & 0.024417 & 0.041726 & 0.054606 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.030633 & 0.077119 & 0.050861 & 0.066351 & 0.091457 \\
 & $p$ calibrated & 0.011087 & 0.008040 & 0.006766 & 0.007981 & 0.007975 \\
 & $p = N_+ / N$ & 0.041628 & 0.041437 & 0.024593 & 0.041736 & 0.053400 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.030277 & 0.076984 & 0.050232 & 0.066228 & 0.091146 \\
 & $p$ calibrated & 0.010744 & 0.007680 & \bfseries 0.006230 & 0.007115 & \bfseries 0.007305 \\
 & $p = N_+ / N$ & 0.040700 & 0.041085 & 0.024525 & 0.041105 & 0.053330 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.030008 & 0.077177 & 0.050448 & 0.065935 & 0.090869 \\
 & $p$ calibrated & 0.010530 & \bfseries 0.007491 & 0.006329 & 0.007156 & 0.007373 \\
 & $p = N_+ / N$ & 0.040589 & 0.041059 & 0.024410 & 0.041220 & 0.053343 \\
\bottomrule
\end{tabular}


==> tables/df_mae_p_0.2_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries 0.010274 & 0.011298 & 0.007979 & 0.008537 & 0.098863 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.031680 & 0.076974 & 0.050162 & 0.065337 & 0.090348 \\
 & $p$ calibrated & 0.010349 & 0.008675 & 0.006979 & \bfseries 0.006490 & 0.008334 \\
 & $p = N_+ / N$ & 0.040101 & 0.040903 & 0.024417 & 0.041726 & 0.054606 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.030633 & 0.077119 & 0.050861 & 0.066351 & 0.091457 \\
 & $p$ calibrated & 0.011087 & 0.008040 & 0.006766 & 0.007981 & 0.007975 \\
 & $p = N_+ / N$ & 0.041628 & 0.041437 & 0.024593 & 0.041736 & 0.053400 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.030277 & 0.076984 & 0.050232 & 0.066228 & 0.091146 \\
 & $p$ calibrated & 0.010744 & 0.007680 & \bfseries 0.006230 & 0.007115 & \bfseries 0.007305 \\
 & $p = N_+ / N$ & 0.040700 & 0.041085 & 0.024525 & 0.041105 & 0.053330 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.030008 & 0.077177 & 0.050448 & 0.065935 & 0.090869 \\
 & $p$ calibrated & 0.010530 & \bfseries 0.007491 & 0.006329 & 0.007156 & 0.007373 \\
 & $p = N_+ / N$ & 0.040589 & 0.041059 & 0.024410 & 0.041220 & 0.053343 \\
\bottomrule
\end{tabular}


==> tables/df_mae_p_0.3_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.018494 & 0.015045 & 0.011883 & 0.013720 & 0.098082 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.044845 & 0.103826 & 0.074209 & 0.092816 & 0.117412 \\
 & $p$ calibrated & 0.015533 & \bfseries 0.010099 & 0.008119 & 0.010729 & 0.010893 \\
 & $p = N_+ / N$ & 0.063529 & 0.062823 & 0.035999 & 0.061992 & 0.076707 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.044080 & 0.102523 & 0.074850 & 0.091197 & 0.117487 \\
 & $p$ calibrated & 0.015096 & 0.011005 & 0.008198 & 0.009548 & 0.011014 \\
 & $p = N_+ / N$ & 0.063623 & 0.061134 & 0.035974 & 0.061332 & 0.077073 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.045993 & 0.102531 & 0.074734 & 0.092006 & 0.117845 \\
 & $p$ calibrated & 0.014831 & 0.010373 & \bfseries 0.007727 & 0.009215 & \bfseries 0.010091 \\
 & $p = N_+ / N$ & 0.062079 & 0.060404 & 0.035468 & 0.062175 & 0.077259 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.045475 & 0.102887 & 0.074606 & 0.091768 & 0.117791 \\
 & $p$ calibrated & \bfseries 0.014629 & 0.010520 & 0.007762 & \bfseries 0.009094 & 0.010327 \\
 & $p = N_+ / N$ & 0.062586 & 0.060855 & 0.035542 & 0.061928 & 0.077555 \\
\bottomrule
\end{tabular}


==> tables/df_mae_p_0.3_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.018494 & 0.015045 & 0.011883 & 0.013720 & 0.098082 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.044845 & 0.103826 & 0.074209 & 0.092816 & 0.117412 \\
 & $p$ calibrated & 0.015533 & \bfseries 0.010099 & 0.008119 & 0.010729 & 0.010893 \\
 & $p = N_+ / N$ & 0.063529 & 0.062823 & 0.035999 & 0.061992 & 0.076707 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.044080 & 0.102523 & 0.074850 & 0.091197 & 0.117487 \\
 & $p$ calibrated & 0.015096 & 0.011005 & 0.008198 & 0.009548 & 0.011014 \\
 & $p = N_+ / N$ & 0.063623 & 0.061134 & 0.035974 & 0.061332 & 0.077073 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.045993 & 0.102531 & 0.074734 & 0.092006 & 0.117845 \\
 & $p$ calibrated & 0.014831 & 0.010373 & \bfseries 0.007727 & 0.009215 & \bfseries 0.010091 \\
 & $p = N_+ / N$ & 0.062079 & 0.060404 & 0.035468 & 0.062175 & 0.077259 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.045475 & 0.102887 & 0.074606 & 0.091768 & 0.117791 \\
 & $p$ calibrated & \bfseries 0.014629 & 0.010520 & 0.007762 & \bfseries 0.009094 & 0.010327 \\
 & $p = N_+ / N$ & 0.062586 & 0.060855 & 0.035542 & 0.061928 & 0.077555 \\
\bottomrule
\end{tabular}


==> tables/df_mae_p_0.3_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.018554 & 0.015128 & 0.011847 & 0.013721 & 0.098261 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.044845 & 0.103826 & 0.074209 & 0.092816 & 0.117412 \\
 & $p$ calibrated & 0.015533 & \bfseries 0.010099 & 0.008119 & 0.010729 & 0.010893 \\
 & $p = N_+ / N$ & 0.063529 & 0.062823 & 0.035999 & 0.061992 & 0.076707 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.044080 & 0.102523 & 0.074850 & 0.091197 & 0.117487 \\
 & $p$ calibrated & 0.015096 & 0.011005 & 0.008198 & 0.009548 & 0.011014 \\
 & $p = N_+ / N$ & 0.063623 & 0.061134 & 0.035974 & 0.061332 & 0.077073 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.045993 & 0.102531 & 0.074734 & 0.092006 & 0.117845 \\
 & $p$ calibrated & 0.014831 & 0.010373 & \bfseries 0.007727 & 0.009215 & \bfseries 0.010091 \\
 & $p = N_+ / N$ & 0.062079 & 0.060404 & 0.035468 & 0.062175 & 0.077259 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.045475 & 0.102887 & 0.074606 & 0.091768 & 0.117791 \\
 & $p$ calibrated & \bfseries 0.014629 & 0.010520 & 0.007762 & \bfseries 0.009094 & 0.010327 \\
 & $p = N_+ / N$ & 0.062586 & 0.060855 & 0.035542 & 0.061928 & 0.077555 \\
\bottomrule
\end{tabular}


==> tables/df_mae_p_0.4_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap Nonmissing &  & 0.041708 & 0.034450 & 0.014481 & 0.031378 & 0.134170 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 5 samples} & $p = \frac{1}{2}$ & 0.052065 & 0.105310 & 0.060704 & 0.089072 & 0.112333 \\
 & $p$ calibrated & 0.038605 & 0.026194 & 0.013861 & 0.029658 & 0.019290 \\
 & $p = N_+ / N$ & 0.072752 & 0.054472 & 0.026737 & 0.061800 & 0.063599 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 10 samples} & $p = \frac{1}{2}$ & 0.048443 & 0.104367 & 0.060941 & 0.089018 & 0.112477 \\
 & $p$ calibrated & 0.038216 & 0.025814 & 0.013215 & 0.028371 & 0.018972 \\
 & $p = N_+ / N$ & 0.071182 & 0.054852 & 0.024837 & 0.060262 & 0.063117 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 100 samples} & $p = \frac{1}{2}$ & 0.046981 & 0.103526 & 0.060236 & 0.088721 & 0.111420 \\
 & $p$ calibrated & 0.036203 & \bfseries 0.024758 & 0.013127 & 0.026974 & 0.018480 \\
 & $p = N_+ / N$ & 0.070164 & 0.054095 & 0.025497 & 0.060393 & 0.062332 \\
\addlinespace
\multirow[c]{3}{*}{Gaussian Asympt.} & $p = \frac{1}{2}$ & 0.046147 & 0.104557 & 0.060162 & 0.089050 & 0.111436 \\
 & $p$ calibrated & \bfseries 0.036052 & 0.024821 & \bfseries 0.013012 & \bfseries 0.026726 & \bfseries 0.018333 \\
 & $p = N_+ / N$ & 0.070289 & 0.054578 & 0.025260 & 0.060256 & 0.062775 \\
\bottomrule
\end{tabular}


==> tables/df_mse_conf_p_0.1_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0002, 0.0003) & (0.0002, 0.0003) & \bfseries (0.0001, 0.0001) & (0.0002, 0.0002) & (0.0128, 0.0141) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0006, 0.0007) & (0.0045, 0.005) & (0.0009, 0.001) & (0.0025, 0.0028) & (0.0063, 0.0073) \\
 & $p$ calibrated & \bfseries (0.0002, 0.0003) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) \\
 & $p = N_+ / N$ & (0.0009, 0.001) & (0.0007, 0.0008) & (0.0003, 0.0003) & (0.0008, 0.0009) & (0.0012, 0.0013) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0006, 0.0007) & (0.0044, 0.0049) & (0.0009, 0.0009) & (0.0024, 0.0027) & (0.0063, 0.0073) \\
 & $p$ calibrated & \bfseries (0.0002, 0.0002) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) \\
 & $p = N_+ / N$ & (0.0009, 0.001) & (0.0008, 0.0009) & (0.0003, 0.0003) & (0.0007, 0.0008) & (0.0011, 0.0013) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0005, 0.0006) & (0.0043, 0.0049) & (0.0009, 0.0009) & (0.0025, 0.0028) & (0.0062, 0.0072) \\
 & $p$ calibrated & \bfseries (0.0002, 0.0002) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) \\
 & $p = N_+ / N$ & (0.0009, 0.001) & (0.0008, 0.0009) & (0.0003, 0.0003) & (0.0008, 0.0008) & (0.0011, 0.0012) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0005, 0.0006) & (0.0044, 0.0049) & (0.0009, 0.0009) & (0.0025, 0.0028) & (0.0063, 0.0072) \\
 & $p$ calibrated & \bfseries (0.0002, 0.0002) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0001) \\
 & $p = N_+ / N$ & (0.0009, 0.001) & (0.0008, 0.0009) & (0.0003, 0.0003) & (0.0007, 0.0008) & (0.0011, 0.0012) \\
\bottomrule
\end{tabular}


==> tables/df_mse_conf_p_0.1_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0134, 0.0198) & (0.0125, 0.0183) & \bfseries (0.0082, 0.0104) & \bfseries (0.0102, 0.0167) & (0.1086, 0.1236) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0227, 0.0283) & (0.0631, 0.0749) & (0.0289, 0.0323) & (0.0474, 0.0557) & (0.0741, 0.0909) \\
 & $p$ calibrated & \bfseries (0.0122, 0.019) & \bfseries (0.0095, 0.0134) & \bfseries (0.0075, 0.0105) & \bfseries (0.0084, 0.0122) & \bfseries (0.009, 0.0117) \\
 & $p = N_+ / N$ & (0.0276, 0.0345) & (0.026, 0.0298) & (0.0154, 0.0182) & (0.0264, 0.0312) & (0.0334, 0.038) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0224, 0.0283) & (0.0623, 0.0739) & (0.0283, 0.0316) & (0.047, 0.0551) & (0.0736, 0.0906) \\
 & $p$ calibrated & \bfseries (0.0116, 0.0166) & \bfseries (0.008, 0.0113) & \bfseries (0.0069, 0.0097) & \bfseries (0.0077, 0.0128) & \bfseries (0.0082, 0.0107) \\
 & $p = N_+ / N$ & (0.0276, 0.034) & (0.0268, 0.0307) & (0.0156, 0.0182) & (0.0258, 0.03) & (0.0325, 0.0368) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0217, 0.0267) & (0.0622, 0.074) & (0.0281, 0.0314) & (0.0471, 0.0552) & (0.0735, 0.0903) \\
 & $p$ calibrated & \bfseries (0.0109, 0.0157) & \bfseries (0.0076, 0.0113) & \bfseries (0.0065, 0.0087) & \bfseries (0.0074, 0.011) & \bfseries (0.0076, 0.0098) \\
 & $p = N_+ / N$ & (0.0274, 0.0342) & (0.0269, 0.0307) & (0.0151, 0.0175) & (0.0259, 0.0304) & (0.0322, 0.0364) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0216, 0.0266) & (0.0624, 0.0742) & (0.0282, 0.0314) & (0.047, 0.0552) & (0.0736, 0.0903) \\
 & $p$ calibrated & \bfseries (0.0109, 0.0156) & \bfseries (0.0076, 0.0113) & \bfseries (0.0065, 0.0086) & \bfseries (0.0073, 0.0111) & \bfseries (0.0075, 0.0097) \\
 & $p = N_+ / N$ & (0.0271, 0.0336) & (0.0267, 0.0305) & (0.0151, 0.0176) & (0.0259, 0.0304) & (0.0323, 0.0365) \\
\bottomrule
\end{tabular}


==> tables/df_mse_conf_p_0.1_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0002, 0.0004) & \bfseries (0.0001, 0.0004) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0003) & (0.0112, 0.0158) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0005, 0.0008) & (0.0037, 0.0059) & (0.0008, 0.0011) & (0.0021, 0.0032) & (0.005, 0.0087) \\
 & $p$ calibrated & \bfseries (0.0001, 0.0004) & \bfseries (0.0001, 0.0002) & \bfseries (0.0, 0.0001) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0001) \\
 & $p = N_+ / N$ & (0.0007, 0.0013) & (0.0006, 0.0009) & (0.0002, 0.0003) & (0.0007, 0.001) & (0.0011, 0.0015) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0005, 0.0009) & (0.0035, 0.0058) & (0.0008, 0.001) & (0.002, 0.0032) & (0.005, 0.0088) \\
 & $p$ calibrated & \bfseries (0.0001, 0.0003) & \bfseries (0.0001, 0.0001) & \bfseries (0.0, 0.0001) & \bfseries (0.0, 0.0002) & \bfseries (0.0001, 0.0001) \\
 & $p = N_+ / N$ & (0.0007, 0.0012) & (0.0007, 0.001) & (0.0002, 0.0003) & (0.0006, 0.0009) & (0.001, 0.0014) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0004, 0.0007) & (0.0035, 0.0058) & (0.0008, 0.001) & (0.002, 0.0032) & (0.005, 0.0086) \\
 & $p$ calibrated & \bfseries (0.0001, 0.0003) & \bfseries (0.0, 0.0001) & \bfseries (0.0, 0.0001) & \bfseries (0.0, 0.0001) & \bfseries (0.0001, 0.0001) \\
 & $p = N_+ / N$ & (0.0007, 0.0012) & (0.0007, 0.001) & (0.0002, 0.0003) & (0.0006, 0.001) & (0.001, 0.0014) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0004, 0.0007) & (0.0036, 0.0058) & (0.0008, 0.001) & (0.002, 0.0032) & (0.005, 0.0087) \\
 & $p$ calibrated & \bfseries (0.0001, 0.0003) & \bfseries (0.0001, 0.0001) & \bfseries (0.0, 0.0001) & \bfseries (0.0, 0.0001) & \bfseries (0.0001, 0.0001) \\
 & $p = N_+ / N$ & (0.0007, 0.0012) & (0.0007, 0.001) & (0.0002, 0.0003) & (0.0006, 0.001) & (0.001, 0.0014) \\
\bottomrule
\end{tabular}


==> tables/df_mse_conf_p_0.2_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0003, 0.0003) & (0.0003, 0.0004) & \bfseries (0.0001, 0.0002) & (0.0002, 0.0002) & (0.0128, 0.014) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0016, 0.0017) & (0.0117, 0.013) & (0.0032, 0.0034) & (0.0074, 0.0082) & (0.0139, 0.0159) \\
 & $p$ calibrated & \bfseries (0.0003, 0.0003) & \bfseries (0.0002, 0.0002) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0001) & \bfseries (0.0002, 0.0003) \\
 & $p = N_+ / N$ & (0.0027, 0.0031) & (0.0027, 0.003) & (0.0009, 0.001) & (0.0028, 0.0032) & (0.0039, 0.0042) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0015, 0.0017) & (0.0117, 0.013) & (0.0032, 0.0035) & (0.0075, 0.0083) & (0.014, 0.0159) \\
 & $p$ calibrated & \bfseries (0.0003, 0.0004) & \bfseries (0.0002, 0.0002) & \bfseries (0.0001, 0.0002) & (0.0002, 0.0002) & \bfseries (0.0002, 0.0002) \\
 & $p = N_+ / N$ & (0.0029, 0.0033) & (0.0027, 0.003) & (0.0009, 0.001) & (0.0028, 0.0031) & (0.0038, 0.0041) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0015, 0.0016) & (0.0117, 0.013) & (0.0031, 0.0034) & (0.0074, 0.0083) & (0.014, 0.0159) \\
 & $p$ calibrated & \bfseries (0.0003, 0.0004) & \bfseries (0.0002, 0.0002) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0002) & \bfseries (0.0002, 0.0002) \\
 & $p = N_+ / N$ & (0.0028, 0.0032) & (0.0027, 0.0029) & (0.0008, 0.0009) & (0.0027, 0.003) & (0.0038, 0.0041) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0015, 0.0016) & (0.0117, 0.013) & (0.0031, 0.0034) & (0.0074, 0.0082) & (0.0139, 0.0158) \\
 & $p$ calibrated & \bfseries (0.0003, 0.0003) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0001) & \bfseries (0.0001, 0.0002) & \bfseries (0.0002, 0.0002) \\
 & $p = N_+ / N$ & (0.0028, 0.0032) & (0.0027, 0.0029) & (0.0008, 0.0009) & (0.0027, 0.003) & (0.0038, 0.004) \\
\bottomrule
\end{tabular}


==> tables/df_mse_conf_p_0.2_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0143, 0.02) & (0.0162, 0.023) & \bfseries (0.0104, 0.0137) & \bfseries (0.0121, 0.017) & (0.1083, 0.1233) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0374, 0.0436) & (0.1027, 0.1202) & (0.0545, 0.0605) & (0.0817, 0.0953) & (0.1113, 0.1326) \\
 & $p$ calibrated & \bfseries (0.0145, 0.0209) & \bfseries (0.0127, 0.0169) & \bfseries (0.0104, 0.0148) & \bfseries (0.0094, 0.0133) & \bfseries (0.0128, 0.0176) \\
 & $p = N_+ / N$ & (0.0492, 0.059) & (0.0494, 0.0567) & (0.028, 0.0334) & (0.0506, 0.0588) & (0.0605, 0.0671) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0366, 0.043) & (0.1027, 0.1199) & (0.0549, 0.061) & (0.0825, 0.0959) & (0.1119, 0.1331) \\
 & $p$ calibrated & \bfseries (0.0152, 0.022) & \bfseries (0.0116, 0.0168) & \bfseries (0.0099, 0.0136) & \bfseries (0.0118, 0.0161) & \bfseries (0.0122, 0.017) \\
 & $p = N_+ / N$ & (0.0505, 0.0603) & (0.0498, 0.0571) & (0.0281, 0.0325) & (0.0501, 0.0582) & (0.0594, 0.0659) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0363, 0.0423) & (0.1025, 0.12) & (0.0541, 0.0601) & (0.0821, 0.0956) & (0.1116, 0.1329) \\
 & $p$ calibrated & \bfseries (0.0149, 0.0208) & \bfseries (0.0112, 0.0149) & \bfseries (0.0093, 0.0127) & \bfseries (0.0102, 0.0142) & \bfseries (0.0111, 0.0153) \\
 & $p = N_+ / N$ & (0.0496, 0.0595) & (0.0495, 0.0566) & (0.0275, 0.0318) & (0.0492, 0.0571) & (0.0592, 0.0658) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0362, 0.0421) & (0.1026, 0.12) & (0.0542, 0.0602) & (0.0819, 0.0955) & (0.1112, 0.1327) \\
 & $p$ calibrated & \bfseries (0.0145, 0.0202) & \bfseries (0.0109, 0.0147) & \bfseries (0.0094, 0.0129) & \bfseries (0.0104, 0.0144) & \bfseries (0.0111, 0.0153) \\
 & $p = N_+ / N$ & (0.0496, 0.0593) & (0.0495, 0.0565) & (0.0275, 0.0318) & (0.0492, 0.0572) & (0.0592, 0.0657) \\
\bottomrule
\end{tabular}


==> tables/df_mse_conf_p_0.2_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0002, 0.0004) & \bfseries (0.0002, 0.0006) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0003) & (0.0113, 0.0158) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0013, 0.002) & (0.0098, 0.0152) & (0.0029, 0.0038) & (0.0063, 0.0095) & (0.0114, 0.0185) \\
 & $p$ calibrated & \bfseries (0.0002, 0.0005) & \bfseries (0.0001, 0.0003) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0003) \\
 & $p = N_+ / N$ & (0.0023, 0.0036) & (0.0023, 0.0033) & (0.0007, 0.0012) & (0.0024, 0.0036) & (0.0035, 0.0046) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0013, 0.0019) & (0.0098, 0.0151) & (0.0029, 0.0038) & (0.0063, 0.0096) & (0.0114, 0.0186) \\
 & $p$ calibrated & \bfseries (0.0002, 0.0005) & \bfseries (0.0001, 0.0003) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0003) & \bfseries (0.0001, 0.0003) \\
 & $p = N_+ / N$ & (0.0024, 0.0038) & (0.0024, 0.0034) & (0.0008, 0.0011) & (0.0024, 0.0035) & (0.0034, 0.0045) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0013, 0.0019) & (0.0098, 0.0151) & (0.0028, 0.0037) & (0.0063, 0.0095) & (0.0114, 0.0185) \\
 & $p$ calibrated & \bfseries (0.0002, 0.0005) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0003) \\
 & $p = N_+ / N$ & (0.0023, 0.0037) & (0.0023, 0.0033) & (0.0007, 0.0011) & (0.0023, 0.0034) & (0.0034, 0.0045) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0013, 0.0019) & (0.0098, 0.0151) & (0.0028, 0.0037) & (0.0063, 0.0095) & (0.0114, 0.0185) \\
 & $p$ calibrated & \bfseries (0.0002, 0.0004) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0002) & \bfseries (0.0001, 0.0003) \\
 & $p = N_+ / N$ & (0.0023, 0.0037) & (0.0023, 0.0033) & (0.0007, 0.0011) & (0.0023, 0.0034) & (0.0034, 0.0045) \\
\bottomrule
\end{tabular}


==> tables/df_mse_conf_p_0.3_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.0009, 0.0011) & (0.0006, 0.0008) & (0.0003, 0.0004) & (0.0005, 0.0006) & (0.0126, 0.0139) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0032, 0.0035) & (0.02, 0.0222) & (0.0069, 0.0075) & (0.0141, 0.0155) & (0.0214, 0.0239) \\
 & $p$ calibrated & (0.0007, 0.0009) & \bfseries (0.0003, 0.0003) & \bfseries (0.0002, 0.0003) & (0.0004, 0.0005) & \bfseries (0.0004, 0.0005) \\
 & $p = N_+ / N$ & (0.0066, 0.0075) & (0.0062, 0.0067) & (0.0018, 0.0019) & (0.0061, 0.0067) & (0.0077, 0.0083) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0031, 0.0034) & (0.0197, 0.0218) & (0.007, 0.0076) & (0.0138, 0.0152) & (0.0215, 0.024) \\
 & $p$ calibrated & \bfseries (0.0006, 0.0007) & \bfseries (0.0003, 0.0004) & \bfseries (0.0002, 0.0003) & \bfseries (0.0003, 0.0004) & \bfseries (0.0004, 0.0005) \\
 & $p = N_+ / N$ & (0.0067, 0.0075) & (0.006, 0.0065) & (0.0018, 0.002) & (0.006, 0.0066) & (0.0077, 0.0082) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0033, 0.0037) & (0.0197, 0.0218) & (0.007, 0.0075) & (0.0139, 0.0153) & (0.0215, 0.024) \\
 & $p$ calibrated & \bfseries (0.0005, 0.0006) & \bfseries (0.0003, 0.0004) & \bfseries (0.0002, 0.0002) & \bfseries (0.0002, 0.0003) & \bfseries (0.0003, 0.0005) \\
 & $p = N_+ / N$ & (0.0064, 0.0072) & (0.0058, 0.0063) & (0.0018, 0.0019) & (0.0061, 0.0068) & (0.0077, 0.0083) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0033, 0.0036) & (0.0198, 0.0219) & (0.0069, 0.0075) & (0.0138, 0.0153) & (0.0215, 0.024) \\
 & $p$ calibrated & \bfseries (0.0005, 0.0006) & \bfseries (0.0003, 0.0004) & \bfseries (0.0002, 0.0002) & \bfseries (0.0002, 0.0003) & \bfseries (0.0004, 0.0005) \\
 & $p = N_+ / N$ & (0.0065, 0.0072) & (0.0059, 0.0064) & (0.0017, 0.0019) & (0.0061, 0.0067) & (0.0077, 0.0083) \\
\bottomrule
\end{tabular}


==> tables/df_mse_conf_p_0.3_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0266, 0.0376) & (0.0214, 0.0319) & \bfseries (0.0159, 0.0209) & \bfseries (0.0189, 0.0266) & (0.1075, 0.1226) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0536, 0.0624) & (0.1344, 0.1559) & (0.0805, 0.0897) & (0.113, 0.1304) & (0.1391, 0.1627) \\
 & $p$ calibrated & \bfseries (0.0227, 0.0325) & \bfseries (0.0143, 0.02) & \bfseries (0.0126, 0.0178) & \bfseries (0.0165, 0.0239) & \bfseries (0.0166, 0.025) \\
 & $p = N_+ / N$ & (0.0766, 0.0907) & (0.0749, 0.0853) & (0.0406, 0.0457) & (0.0742, 0.0858) & (0.0844, 0.0941) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0529, 0.0613) & (0.1331, 0.1548) & (0.0809, 0.0902) & (0.1118, 0.1294) & (0.1396, 0.163) \\
 & $p$ calibrated & \bfseries (0.0207, 0.0296) & \bfseries (0.016, 0.0232) & \bfseries (0.0127, 0.0174) & \bfseries (0.0149, 0.0209) & \bfseries (0.0175, 0.0255) \\
 & $p = N_+ / N$ & (0.0766, 0.0912) & (0.0735, 0.0841) & (0.0408, 0.0464) & (0.0736, 0.0849) & (0.0844, 0.0937) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0546, 0.0636) & (0.1333, 0.1549) & (0.0806, 0.0896) & (0.1122, 0.1299) & (0.1395, 0.1629) \\
 & $p$ calibrated & \bfseries (0.02, 0.0279) & \bfseries (0.015, 0.0218) & \bfseries (0.0117, 0.0167) & \bfseries (0.0138, 0.019) & \bfseries (0.0161, 0.0236) \\
 & $p = N_+ / N$ & (0.0747, 0.0895) & (0.0725, 0.0832) & (0.0402, 0.0454) & (0.0744, 0.0862) & (0.0846, 0.0937) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0542, 0.0629) & (0.1335, 0.1551) & (0.0804, 0.0894) & (0.112, 0.1296) & (0.1395, 0.1629) \\
 & $p$ calibrated & \bfseries (0.0198, 0.0276) & \bfseries (0.0152, 0.0215) & \bfseries (0.0119, 0.0167) & \bfseries (0.0139, 0.0192) & \bfseries (0.0163, 0.024) \\
 & $p = N_+ / N$ & (0.0753, 0.0898) & (0.0729, 0.0835) & (0.0403, 0.0453) & (0.0742, 0.0859) & (0.0848, 0.0942) \\
\bottomrule
\end{tabular}


==> tables/df_mse_conf_p_0.3_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries (0.0006, 0.0015) & \bfseries (0.0004, 0.0011) & \bfseries (0.0002, 0.0005) & \bfseries (0.0003, 0.0008) & (0.011, 0.0156) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.0027, 0.0041) & (0.0171, 0.0253) & (0.0062, 0.0083) & (0.0121, 0.0176) & (0.0182, 0.0275) \\
 & $p$ calibrated & \bfseries (0.0005, 0.0011) & \bfseries (0.0002, 0.0004) & \bfseries (0.0001, 0.0003) & \bfseries (0.0002, 0.0006) & \bfseries (0.0002, 0.0007) \\
 & $p = N_+ / N$ & (0.0055, 0.0086) & (0.0054, 0.0075) & (0.0016, 0.0022) & (0.0053, 0.0076) & (0.0069, 0.0091) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.0027, 0.0039) & (0.0168, 0.0249) & (0.0063, 0.0084) & (0.0119, 0.0174) & (0.0182, 0.0276) \\
 & $p$ calibrated & \bfseries (0.0004, 0.0009) & \bfseries (0.0002, 0.0006) & \bfseries (0.0001, 0.0003) & \bfseries (0.0002, 0.0005) & \bfseries (0.0003, 0.0007) \\
 & $p = N_+ / N$ & (0.0055, 0.0086) & (0.0052, 0.0073) & (0.0016, 0.0022) & (0.0052, 0.0075) & (0.0069, 0.009) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.0029, 0.0042) & (0.0168, 0.0249) & (0.0063, 0.0083) & (0.0119, 0.0175) & (0.0182, 0.0276) \\
 & $p$ calibrated & \bfseries (0.0004, 0.0009) & \bfseries (0.0002, 0.0005) & \bfseries (0.0001, 0.0003) & \bfseries (0.0002, 0.0004) & \bfseries (0.0002, 0.0006) \\
 & $p = N_+ / N$ & (0.0052, 0.0083) & (0.0051, 0.0071) & (0.0016, 0.0021) & (0.0053, 0.0077) & (0.007, 0.009) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.0028, 0.0041) & (0.0169, 0.025) & (0.0062, 0.0082) & (0.0119, 0.0174) & (0.0182, 0.0276) \\
 & $p$ calibrated & \bfseries (0.0004, 0.0008) & \bfseries (0.0002, 0.0005) & \bfseries (0.0001, 0.0003) & \bfseries (0.0002, 0.0004) & \bfseries (0.0002, 0.0006) \\
 & $p = N_+ / N$ & (0.0053, 0.0084) & (0.0051, 0.0072) & (0.0016, 0.0021) & (0.0052, 0.0077) & (0.007, 0.0091) \\
\bottomrule
\end{tabular}


==> tables/df_mse_conf_p_0.4_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap Nonmissing &  & (0.0035, 0.0039) & (0.0023, 0.0026) & (0.0004, 0.0004) & (0.0021, 0.0023) & (0.0223, 0.0233) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 5 samples} & $p = \frac{1}{2}$ & (0.0041, 0.0044) & (0.0169, 0.018) & (0.0042, 0.0044) & (0.0117, 0.0125) & (0.0172, 0.0182) \\
 & $p$ calibrated & \bfseries (0.003, 0.0033) & (0.0013, 0.0014) & (0.0004, 0.0004) & (0.0016, 0.0018) & \bfseries (0.0007, 0.0008) \\
 & $p = N_+ / N$ & (0.0085, 0.0092) & (0.0042, 0.0044) & (0.001, 0.0011) & (0.0056, 0.006) & (0.0049, 0.0051) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 10 samples} & $p = \frac{1}{2}$ & (0.0035, 0.0037) & (0.0167, 0.0177) & (0.0043, 0.0044) & (0.0117, 0.0125) & (0.0171, 0.0181) \\
 & $p$ calibrated & \bfseries (0.0029, 0.0032) & \bfseries (0.0012, 0.0013) & \bfseries (0.0003, 0.0004) & \bfseries (0.0015, 0.0017) & \bfseries (0.0006, 0.0007) \\
 & $p = N_+ / N$ & (0.0081, 0.0087) & (0.0042, 0.0045) & (0.0009, 0.0009) & (0.0053, 0.0057) & (0.0048, 0.0049) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 100 samples} & $p = \frac{1}{2}$ & (0.0033, 0.0036) & (0.0166, 0.0176) & (0.0041, 0.0043) & (0.0117, 0.0125) & (0.0169, 0.0178) \\
 & $p$ calibrated & \bfseries (0.0027, 0.003) & \bfseries (0.0011, 0.0012) & \bfseries (0.0003, 0.0004) & \bfseries (0.0013, 0.0015) & \bfseries (0.0006, 0.0007) \\
 & $p = N_+ / N$ & (0.0079, 0.0085) & (0.0041, 0.0043) & (0.0009, 0.001) & (0.0053, 0.0057) & (0.0046, 0.0047) \\
\addlinespace
\multirow[c]{3}{*}{Gaussian Asympt.} & $p = \frac{1}{2}$ & (0.0033, 0.0035) & (0.0168, 0.0179) & (0.0041, 0.0043) & (0.0118, 0.0126) & (0.017, 0.0179) \\
 & $p$ calibrated & \bfseries (0.0027, 0.003) & \bfseries (0.0011, 0.0012) & \bfseries (0.0003, 0.0003) & \bfseries (0.0013, 0.0015) & \bfseries (0.0006, 0.0007) \\
 & $p = N_+ / N$ & (0.0079, 0.0085) & (0.0042, 0.0044) & (0.0009, 0.0009) & (0.0053, 0.0056) & (0.0046, 0.0048) \\
\bottomrule
\end{tabular}


==> tables/df_mse_p_0.1_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.000286 & 0.000245 & 0.000089 & 0.000188 & 0.013465 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.000653 & 0.004761 & 0.000935 & 0.002657 & 0.006849 \\
 & $p$ calibrated & 0.000253 & 0.000135 & 0.000084 & 0.000111 & 0.000109 \\
 & $p = N_+ / N$ & 0.000973 & 0.000776 & 0.000282 & 0.000834 & 0.001274 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.000647 & 0.004648 & 0.000896 & 0.002601 & 0.006800 \\
 & $p$ calibrated & 0.000204 & 0.000096 & 0.000072 & 0.000109 & 0.000091 \\
 & $p = N_+ / N$ & 0.000956 & 0.000826 & 0.000287 & 0.000783 & 0.001202 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.000588 & 0.004644 & 0.000887 & 0.002612 & 0.006760 \\
 & $p$ calibrated & \bfseries 0.000181 & \bfseries 0.000093 & 0.000058 & 0.000088 & 0.000077 \\
 & $p = N_+ / N$ & 0.000958 & 0.000829 & 0.000266 & 0.000796 & 0.001175 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.000582 & 0.004674 & 0.000887 & 0.002613 & 0.006766 \\
 & $p$ calibrated & 0.000181 & 0.000093 & \bfseries 0.000057 & \bfseries 0.000087 & \bfseries 0.000075 \\
 & $p = N_+ / N$ & 0.000928 & 0.000816 & 0.000268 & 0.000793 & 0.001182 \\
\bottomrule
\end{tabular}


==> tables/df_mse_p_0.1_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.000286 & 0.000245 & 0.000089 & 0.000188 & 0.013465 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.000653 & 0.004761 & 0.000935 & 0.002657 & 0.006849 \\
 & $p$ calibrated & 0.000253 & 0.000135 & 0.000084 & 0.000111 & 0.000109 \\
 & $p = N_+ / N$ & 0.000973 & 0.000776 & 0.000282 & 0.000834 & 0.001274 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.000647 & 0.004648 & 0.000896 & 0.002601 & 0.006800 \\
 & $p$ calibrated & 0.000204 & 0.000096 & 0.000072 & 0.000109 & 0.000091 \\
 & $p = N_+ / N$ & 0.000956 & 0.000826 & 0.000287 & 0.000783 & 0.001202 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.000588 & 0.004644 & 0.000887 & 0.002612 & 0.006760 \\
 & $p$ calibrated & \bfseries 0.000181 & \bfseries 0.000093 & 0.000058 & 0.000088 & 0.000077 \\
 & $p = N_+ / N$ & 0.000958 & 0.000829 & 0.000266 & 0.000796 & 0.001175 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.000582 & 0.004674 & 0.000887 & 0.002613 & 0.006766 \\
 & $p$ calibrated & 0.000181 & 0.000093 & \bfseries 0.000057 & \bfseries 0.000087 & \bfseries 0.000075 \\
 & $p = N_+ / N$ & 0.000928 & 0.000816 & 0.000268 & 0.000793 & 0.001182 \\
\bottomrule
\end{tabular}


==> tables/df_mse_p_0.1_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.000299 & 0.000241 & 0.000092 & 0.000187 & 0.013463 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.000653 & 0.004761 & 0.000935 & 0.002657 & 0.006849 \\
 & $p$ calibrated & 0.000253 & 0.000135 & 0.000084 & 0.000111 & 0.000109 \\
 & $p = N_+ / N$ & 0.000973 & 0.000776 & 0.000282 & 0.000834 & 0.001274 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.000647 & 0.004648 & 0.000896 & 0.002601 & 0.006800 \\
 & $p$ calibrated & 0.000204 & 0.000096 & 0.000072 & 0.000109 & 0.000091 \\
 & $p = N_+ / N$ & 0.000956 & 0.000826 & 0.000287 & 0.000783 & 0.001202 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.000588 & 0.004644 & 0.000887 & 0.002612 & 0.006760 \\
 & $p$ calibrated & \bfseries 0.000181 & \bfseries 0.000093 & 0.000058 & 0.000088 & 0.000077 \\
 & $p = N_+ / N$ & 0.000958 & 0.000829 & 0.000266 & 0.000796 & 0.001175 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.000582 & 0.004674 & 0.000887 & 0.002613 & 0.006766 \\
 & $p$ calibrated & 0.000181 & 0.000093 & \bfseries 0.000057 & \bfseries 0.000087 & \bfseries 0.000075 \\
 & $p = N_+ / N$ & 0.000928 & 0.000816 & 0.000268 & 0.000793 & 0.001182 \\
\bottomrule
\end{tabular}


==> tables/df_mse_p_0.2_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries 0.000295 & 0.000395 & 0.000146 & 0.000215 & 0.013415 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.001648 & 0.012418 & 0.003304 & 0.007838 & 0.014940 \\
 & $p$ calibrated & 0.000313 & 0.000221 & 0.000161 & \bfseries 0.000131 & 0.000237 \\
 & $p = N_+ / N$ & 0.002937 & 0.002828 & 0.000935 & 0.003005 & 0.004071 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.001592 & 0.012386 & 0.003345 & 0.007929 & 0.015028 \\
 & $p$ calibrated & 0.000346 & 0.000205 & 0.000142 & 0.000202 & 0.000219 \\
 & $p = N_+ / N$ & 0.003076 & 0.002874 & 0.000915 & 0.002950 & 0.003927 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.001552 & 0.012365 & 0.003248 & 0.007887 & 0.014975 \\
 & $p$ calibrated & 0.000322 & 0.000174 & \bfseries 0.000123 & 0.000151 & \bfseries 0.000178 \\
 & $p = N_+ / N$ & 0.002995 & 0.002828 & 0.000878 & 0.002839 & 0.003908 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.001544 & 0.012377 & 0.003265 & 0.007856 & 0.014922 \\
 & $p$ calibrated & 0.000304 & \bfseries 0.000167 & 0.000127 & 0.000155 & 0.000178 \\
 & $p = N_+ / N$ & 0.002978 & 0.002819 & 0.000876 & 0.002850 & 0.003898 \\
\bottomrule
\end{tabular}


==> tables/df_mse_p_0.2_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries 0.000295 & 0.000395 & 0.000146 & 0.000215 & 0.013415 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.001648 & 0.012418 & 0.003304 & 0.007838 & 0.014940 \\
 & $p$ calibrated & 0.000313 & 0.000221 & 0.000161 & \bfseries 0.000131 & 0.000237 \\
 & $p = N_+ / N$ & 0.002937 & 0.002828 & 0.000935 & 0.003005 & 0.004071 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.001592 & 0.012386 & 0.003345 & 0.007929 & 0.015028 \\
 & $p$ calibrated & 0.000346 & 0.000205 & 0.000142 & 0.000202 & 0.000219 \\
 & $p = N_+ / N$ & 0.003076 & 0.002874 & 0.000915 & 0.002950 & 0.003927 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.001552 & 0.012365 & 0.003248 & 0.007887 & 0.014975 \\
 & $p$ calibrated & 0.000322 & 0.000174 & \bfseries 0.000123 & 0.000151 & \bfseries 0.000178 \\
 & $p = N_+ / N$ & 0.002995 & 0.002828 & 0.000878 & 0.002839 & 0.003908 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.001544 & 0.012377 & 0.003265 & 0.007856 & 0.014922 \\
 & $p$ calibrated & 0.000304 & \bfseries 0.000167 & 0.000127 & 0.000155 & 0.000178 \\
 & $p = N_+ / N$ & 0.002978 & 0.002819 & 0.000876 & 0.002850 & 0.003898 \\
\bottomrule
\end{tabular}


==> tables/df_mse_p_0.2_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries 0.000300 & 0.000390 & 0.000150 & 0.000218 & 0.013416 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.001648 & 0.012418 & 0.003304 & 0.007838 & 0.014940 \\
 & $p$ calibrated & 0.000313 & 0.000221 & 0.000161 & \bfseries 0.000131 & 0.000237 \\
 & $p = N_+ / N$ & 0.002937 & 0.002828 & 0.000935 & 0.003005 & 0.004071 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.001592 & 0.012386 & 0.003345 & 0.007929 & 0.015028 \\
 & $p$ calibrated & 0.000346 & 0.000205 & 0.000142 & 0.000202 & 0.000219 \\
 & $p = N_+ / N$ & 0.003076 & 0.002874 & 0.000915 & 0.002950 & 0.003927 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.001552 & 0.012365 & 0.003248 & 0.007887 & 0.014975 \\
 & $p$ calibrated & 0.000322 & 0.000174 & \bfseries 0.000123 & 0.000151 & \bfseries 0.000178 \\
 & $p = N_+ / N$ & 0.002995 & 0.002828 & 0.000878 & 0.002839 & 0.003908 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.001544 & 0.012377 & 0.003265 & 0.007856 & 0.014922 \\
 & $p$ calibrated & 0.000304 & \bfseries 0.000167 & 0.000127 & 0.000155 & 0.000178 \\
 & $p = N_+ / N$ & 0.002978 & 0.002819 & 0.000876 & 0.002850 & 0.003898 \\
\bottomrule
\end{tabular}


==> tables/df_mse_p_0.3_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.001043 & 0.000721 & 0.000337 & 0.000524 & 0.013266 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.003361 & 0.021112 & 0.007227 & 0.014848 & 0.022767 \\
 & $p$ calibrated & 0.000785 & \bfseries 0.000298 & 0.000236 & 0.000414 & 0.000441 \\
 & $p = N_+ / N$ & 0.007042 & 0.006448 & 0.001865 & 0.006440 & 0.007968 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.003254 & 0.020795 & 0.007306 & 0.014545 & 0.022854 \\
 & $p$ calibrated & 0.000640 & 0.000390 & 0.000229 & 0.000322 & 0.000476 \\
 & $p = N_+ / N$ & 0.007103 & 0.006251 & 0.001893 & 0.006319 & 0.007925 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.003500 & 0.020796 & 0.007225 & 0.014641 & 0.022847 \\
 & $p$ calibrated & 0.000586 & 0.000339 & \bfseries 0.000204 & \bfseries 0.000270 & \bfseries 0.000401 \\
 & $p = N_+ / N$ & 0.006785 & 0.006074 & 0.001830 & 0.006484 & 0.007969 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.003434 & 0.020865 & 0.007199 & 0.014591 & 0.022839 \\
 & $p$ calibrated & \bfseries 0.000570 & 0.000341 & 0.000206 & 0.000274 & 0.000416 \\
 & $p = N_+ / N$ & 0.006854 & 0.006135 & 0.001829 & 0.006441 & 0.008015 \\
\bottomrule
\end{tabular}


==> tables/df_mse_p_0.3_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.001043 & 0.000721 & 0.000337 & 0.000524 & 0.013266 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.003361 & 0.021112 & 0.007227 & 0.014848 & 0.022767 \\
 & $p$ calibrated & 0.000785 & \bfseries 0.000298 & 0.000236 & 0.000414 & 0.000441 \\
 & $p = N_+ / N$ & 0.007042 & 0.006448 & 0.001865 & 0.006440 & 0.007968 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.003254 & 0.020795 & 0.007306 & 0.014545 & 0.022854 \\
 & $p$ calibrated & 0.000640 & 0.000390 & 0.000229 & 0.000322 & 0.000476 \\
 & $p = N_+ / N$ & 0.007103 & 0.006251 & 0.001893 & 0.006319 & 0.007925 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.003500 & 0.020796 & 0.007225 & 0.014641 & 0.022847 \\
 & $p$ calibrated & 0.000586 & 0.000339 & \bfseries 0.000204 & \bfseries 0.000270 & \bfseries 0.000401 \\
 & $p = N_+ / N$ & 0.006785 & 0.006074 & 0.001830 & 0.006484 & 0.007969 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.003434 & 0.020865 & 0.007199 & 0.014591 & 0.022839 \\
 & $p$ calibrated & \bfseries 0.000570 & 0.000341 & 0.000206 & 0.000274 & 0.000416 \\
 & $p = N_+ / N$ & 0.006854 & 0.006135 & 0.001829 & 0.006441 & 0.008015 \\
\bottomrule
\end{tabular}


==> tables/df_mse_p_0.3_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.001040 & 0.000720 & 0.000336 & 0.000523 & 0.013294 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.003361 & 0.021112 & 0.007227 & 0.014848 & 0.022767 \\
 & $p$ calibrated & 0.000785 & \bfseries 0.000298 & 0.000236 & 0.000414 & 0.000441 \\
 & $p = N_+ / N$ & 0.007042 & 0.006448 & 0.001865 & 0.006440 & 0.007968 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.003254 & 0.020795 & 0.007306 & 0.014545 & 0.022854 \\
 & $p$ calibrated & 0.000640 & 0.000390 & 0.000229 & 0.000322 & 0.000476 \\
 & $p = N_+ / N$ & 0.007103 & 0.006251 & 0.001893 & 0.006319 & 0.007925 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.003500 & 0.020796 & 0.007225 & 0.014641 & 0.022847 \\
 & $p$ calibrated & 0.000586 & 0.000339 & \bfseries 0.000204 & \bfseries 0.000270 & \bfseries 0.000401 \\
 & $p = N_+ / N$ & 0.006785 & 0.006074 & 0.001830 & 0.006484 & 0.007969 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.003434 & 0.020865 & 0.007199 & 0.014591 & 0.022839 \\
 & $p$ calibrated & \bfseries 0.000570 & 0.000341 & 0.000206 & 0.000274 & 0.000416 \\
 & $p = N_+ / N$ & 0.006854 & 0.006135 & 0.001829 & 0.006441 & 0.008015 \\
\bottomrule
\end{tabular}


==> tables/df_mse_p_0.4_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap Nonmissing &  & 0.003697 & 0.002412 & 0.000400 & 0.002188 & 0.022793 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 5 samples} & $p = \frac{1}{2}$ & 0.004260 & 0.017440 & 0.004307 & 0.012108 & 0.017702 \\
 & $p$ calibrated & 0.003179 & 0.001330 & 0.000373 & 0.001694 & 0.000765 \\
 & $p = N_+ / N$ & 0.008835 & 0.004319 & 0.001034 & 0.005750 & 0.005020 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 10 samples} & $p = \frac{1}{2}$ & 0.003595 & 0.017208 & 0.004325 & 0.012056 & 0.017613 \\
 & $p$ calibrated & 0.003088 & 0.001261 & 0.000350 & 0.001592 & 0.000682 \\
 & $p = N_+ / N$ & 0.008363 & 0.004362 & 0.000887 & 0.005488 & 0.004855 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 100 samples} & $p = \frac{1}{2}$ & 0.003449 & 0.017094 & 0.004189 & 0.012049 & 0.017324 \\
 & $p$ calibrated & 0.002856 & 0.001174 & 0.000336 & 0.001419 & 0.000670 \\
 & $p = N_+ / N$ & 0.008230 & 0.004206 & 0.000923 & 0.005473 & 0.004658 \\
\addlinespace
\multirow[c]{3}{*}{Gaussian Asympt.} & $p = \frac{1}{2}$ & 0.003430 & 0.017324 & 0.004182 & 0.012150 & 0.017405 \\
 & $p$ calibrated & \bfseries 0.002833 & \bfseries 0.001158 & \bfseries 0.000332 & \bfseries 0.001402 & \bfseries 0.000660 \\
 & $p = N_+ / N$ & 0.008210 & 0.004278 & 0.000907 & 0.005454 & 0.004719 \\
\bottomrule
\end{tabular}


==> tables/df_rmse_p_0.1_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.016914 & 0.015663 & 0.009409 & 0.013720 & 0.116037 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.025549 & 0.069004 & 0.030575 & 0.051550 & 0.082761 \\
 & $p$ calibrated & 0.015920 & 0.011613 & 0.009154 & 0.010547 & 0.010459 \\
 & $p = N_+ / N$ & 0.031188 & 0.027863 & 0.016785 & 0.028875 & 0.035691 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.025440 & 0.068173 & 0.029926 & 0.051005 & 0.082461 \\
 & $p$ calibrated & 0.014294 & 0.009799 & 0.008457 & 0.010460 & 0.009550 \\
 & $p = N_+ / N$ & 0.030918 & 0.028747 & 0.016927 & 0.027984 & 0.034663 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.024252 & 0.068143 & 0.029776 & 0.051107 & 0.082216 \\
 & $p$ calibrated & \bfseries 0.013437 & \bfseries 0.009621 & 0.007630 & 0.009357 & 0.008763 \\
 & $p = N_+ / N$ & 0.030951 & 0.028799 & 0.016309 & 0.028210 & 0.034271 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.024120 & 0.068363 & 0.029780 & 0.051116 & 0.082254 \\
 & $p$ calibrated & 0.013451 & 0.009657 & \bfseries 0.007575 & \bfseries 0.009340 & \bfseries 0.008675 \\
 & $p = N_+ / N$ & 0.030469 & 0.028564 & 0.016381 & 0.028163 & 0.034378 \\
\bottomrule
\end{tabular}


==> tables/df_rmse_p_0.2_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & \bfseries 0.017164 & 0.019879 & 0.012099 & 0.014652 & 0.115822 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.040599 & 0.111434 & 0.057479 & 0.088534 & 0.122228 \\
 & $p$ calibrated & 0.017688 & 0.014881 & 0.012679 & \bfseries 0.011429 & 0.015399 \\
 & $p = N_+ / N$ & 0.054197 & 0.053183 & 0.030583 & 0.054819 & 0.063803 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.039901 & 0.111294 & 0.057835 & 0.089047 & 0.122590 \\
 & $p$ calibrated & 0.018610 & 0.014331 & 0.011912 & 0.014199 & 0.014786 \\
 & $p = N_+ / N$ & 0.055465 & 0.053605 & 0.030255 & 0.054313 & 0.062668 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.039395 & 0.111198 & 0.056995 & 0.088809 & 0.122372 \\
 & $p$ calibrated & 0.017938 & 0.013195 & \bfseries 0.011110 & 0.012271 & \bfseries 0.013327 \\
 & $p = N_+ / N$ & 0.054728 & 0.053178 & 0.029637 & 0.053278 & 0.062511 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.039292 & 0.111252 & 0.057140 & 0.088632 & 0.122157 \\
 & $p$ calibrated & 0.017424 & \bfseries 0.012920 & 0.011266 & 0.012456 & 0.013330 \\
 & $p = N_+ / N$ & 0.054573 & 0.053096 & 0.029589 & 0.053387 & 0.062431 \\
\bottomrule
\end{tabular}


==> tables/df_rmse_p_0.3_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.032294 & 0.026850 & 0.018345 & 0.022883 & 0.115180 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.057971 & 0.145299 & 0.085010 & 0.121853 & 0.150887 \\
 & $p$ calibrated & 0.028025 & \bfseries 0.017254 & 0.015351 & 0.020341 & 0.020994 \\
 & $p = N_+ / N$ & 0.083918 & 0.080301 & 0.043191 & 0.080249 & 0.089266 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.057046 & 0.144205 & 0.085478 & 0.120604 & 0.151175 \\
 & $p$ calibrated & 0.025291 & 0.019748 & 0.015144 & 0.017938 & 0.021827 \\
 & $p = N_+ / N$ & 0.084278 & 0.079061 & 0.043504 & 0.079492 & 0.089023 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.059158 & 0.144208 & 0.084999 & 0.120999 & 0.151151 \\
 & $p$ calibrated & 0.024200 & 0.018404 & \bfseries 0.014280 & \bfseries 0.016434 & \bfseries 0.020027 \\
 & $p = N_+ / N$ & 0.082372 & 0.077938 & 0.042776 & 0.080523 & 0.089269 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.058599 & 0.144449 & 0.084846 & 0.120794 & 0.151124 \\
 & $p$ calibrated & \bfseries 0.023872 & 0.018470 & 0.014365 & 0.016553 & 0.020391 \\
 & $p = N_+ / N$ & 0.082790 & 0.078324 & 0.042764 & 0.080256 & 0.089526 \\
\bottomrule
\end{tabular}


==> tables/ks_df_conf_p_0.1_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.2839, 0.2961) & (0.3037, 0.3209) & (0.2858, 0.2972) & (0.3009, 0.3184) & (0.7883, 0.811) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.425, 0.4583) & (0.5667, 0.6) & (0.6917, 0.7167) & (0.6083, 0.6417) & (0.6333, 0.6667) \\
 & $p$ calibrated & (0.125, 0.15) & (0.1333, 0.1583) & \bfseries (0.1, 0.125) & (0.125, 0.15) & \bfseries (0.125, 0.15) \\
 & $p = N_+ / N$ & (0.6167, 0.65) & (0.575, 0.6083) & (0.65, 0.6833) & (0.6083, 0.6333) & (0.625, 0.6583) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.4583, 0.5) & (0.6583, 0.6917) & (0.75, 0.775) & (0.7, 0.725) & (0.725, 0.7583) \\
 & $p$ calibrated & (0.1, 0.125) & \bfseries (0.0917, 0.1167) & (0.1417, 0.1833) & \bfseries (0.0833, 0.1) & \bfseries (0.1167, 0.15) \\
 & $p = N_+ / N$ & (0.6583, 0.6833) & (0.6667, 0.7) & (0.6833, 0.7167) & (0.625, 0.65) & (0.6917, 0.725) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.53, 0.5683) & (0.6917, 0.725) & (0.795, 0.82) & (0.7333, 0.76) & (0.7433, 0.7733) \\
 & $p$ calibrated & (0.1433, 0.1783) & \bfseries (0.0917, 0.1267) & (0.1933, 0.2317) & \bfseries (0.0917, 0.1267) & (0.1567, 0.1967) \\
 & $p = N_+ / N$ & (0.6883, 0.72) & (0.705, 0.7383) & (0.7333, 0.765) & (0.69, 0.7183) & (0.735, 0.7683) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.4321, 0.4706) & (0.6902, 0.7235) & (0.7623, 0.7956) & (0.7204, 0.7498) & (0.7568, 0.7816) \\
 & $p$ calibrated & \bfseries (0.0791, 0.0969) & \bfseries (0.0797, 0.109) & (0.1256, 0.1647) & \bfseries (0.0887, 0.1157) & (0.1837, 0.2249) \\
 & $p = N_+ / N$ & (0.619, 0.6523) & (0.6705, 0.7014) & (0.6855, 0.7163) & (0.684, 0.711) & (0.7251, 0.7584) \\
\bottomrule
\end{tabular}


==> tables/ks_df_conf_p_0.1_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.2688, 0.311) & (0.2879, 0.3371) & (0.2691, 0.312) & (0.2843, 0.3351) & (0.7648, 0.8359) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.3908, 0.5) & (0.5333, 0.6333) & (0.6667, 0.7333) & (0.575, 0.6667) & (0.6083, 0.6917) \\
 & $p$ calibrated & \bfseries (0.1083, 0.175) & \bfseries (0.1083, 0.1833) & \bfseries (0.0825, 0.15) & \bfseries (0.1, 0.175) & \bfseries (0.1, 0.175) \\
 & $p = N_+ / N$ & (0.5917, 0.675) & (0.5417, 0.6417) & (0.625, 0.7083) & (0.575, 0.6583) & (0.6, 0.6833) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.425, 0.5333) & (0.625, 0.725) & (0.7167, 0.8) & (0.6667, 0.7583) & (0.7, 0.7833) \\
 & $p$ calibrated & \bfseries (0.0833, 0.1583) & \bfseries (0.075, 0.1417) & \bfseries (0.1083, 0.2167) & \bfseries (0.0667, 0.125) & \bfseries (0.0833, 0.1833) \\
 & $p = N_+ / N$ & (0.625, 0.7083) & (0.6417, 0.7333) & (0.65, 0.75) & (0.5917, 0.6833) & (0.6583, 0.7508) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.4933, 0.6067) & (0.6632, 0.7567) & (0.765, 0.8467) & (0.705, 0.7917) & (0.715, 0.795) \\
 & $p$ calibrated & \bfseries (0.115, 0.21) & \bfseries (0.065, 0.1617) & (0.1583, 0.2683) & \bfseries (0.0667, 0.1633) & \bfseries (0.1217, 0.2317) \\
 & $p = N_+ / N$ & (0.66, 0.75) & (0.6717, 0.7633) & (0.7, 0.7917) & (0.6617, 0.7483) & (0.7017, 0.7967) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.3987, 0.5108) & (0.6587, 0.7536) & (0.7289, 0.8289) & (0.6893, 0.781) & (0.7299, 0.8065) \\
 & $p$ calibrated & \bfseries (0.0666, 0.1171) & \bfseries (0.0606, 0.1423) & \bfseries (0.0922, 0.2058) & \bfseries (0.0714, 0.1521) & \bfseries (0.1499, 0.2583) \\
 & $p = N_+ / N$ & (0.5865, 0.6821) & (0.6403, 0.7288) & (0.6522, 0.7477) & (0.6525, 0.7424) & (0.6937, 0.7853) \\
\bottomrule
\end{tabular}


==> tables/ks_df_conf_p_0.1_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.2563, 0.3137) & (0.286, 0.3443) & (0.254, 0.309) & (0.2697, 0.3363) & (0.7637, 0.848) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.375, 0.5167) & (0.5167, 0.6417) & (0.65, 0.7417) & (0.5667, 0.675) & (0.5917, 0.7) \\
 & $p$ calibrated & \bfseries (0.1, 0.1917) & \bfseries (0.1, 0.2) & \bfseries (0.075, 0.1583) & \bfseries (0.0917, 0.1917) & \bfseries (0.0917, 0.1917) \\
 & $p = N_+ / N$ & (0.5833, 0.6917) & (0.525, 0.65) & (0.6083, 0.7167) & (0.5583, 0.675) & (0.5833, 0.6917) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.4083, 0.55) & (0.6083, 0.7333) & (0.7079, 0.8083) & (0.65, 0.7667) & (0.6833, 0.7917) \\
 & $p$ calibrated & \bfseries (0.075, 0.175) & \bfseries (0.0667, 0.15) & \bfseries (0.0917, 0.2333) & \bfseries (0.0583, 0.1333) & \bfseries (0.075, 0.2) \\
 & $p = N_+ / N$ & (0.6167, 0.7167) & (0.625, 0.7417) & (0.6417, 0.7583) & (0.5833, 0.6917) & (0.65, 0.7667) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.4767, 0.6217) & (0.65, 0.7717) & (0.7533, 0.8567) & (0.6933, 0.8) & (0.7066, 0.8067) \\
 & $p$ calibrated & \bfseries (0.1066, 0.2217) & \bfseries (0.0583, 0.1733) & \bfseries (0.1433, 0.2851) & \bfseries (0.06, 0.175) & \bfseries (0.1067, 0.2467) \\
 & $p = N_+ / N$ & (0.6483, 0.765) & (0.6633, 0.7717) & (0.6883, 0.8067) & (0.645, 0.76) & (0.685, 0.81) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.3837, 0.5264) & (0.6485, 0.7652) & (0.7202, 0.8373) & (0.6775, 0.7914) & (0.7207, 0.8142) \\
 & $p$ calibrated & \bfseries (0.0622, 0.1262) & \bfseries (0.0546, 0.1578) & \bfseries (0.0798, 0.2173) & \bfseries (0.0659, 0.1688) & \bfseries (0.1333, 0.2784) \\
 & $p = N_+ / N$ & (0.5739, 0.697) & (0.6264, 0.7431) & (0.6395, 0.7604) & (0.6391, 0.7507) & (0.6785, 0.7994) \\
\bottomrule
\end{tabular}


==> tables/ks_df_conf_p_0.2_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.2807, 0.2971) & (0.2504, 0.2671) & (0.2344, 0.2559) & (0.2467, 0.2654) & (0.7498, 0.7732) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.4083, 0.45) & (0.6333, 0.6667) & (0.75, 0.7667) & (0.7, 0.7167) & (0.7083, 0.725) \\
 & $p$ calibrated & (0.1333, 0.1583) & (0.15, 0.1833) & \bfseries (0.1083, 0.1333) & (0.1583, 0.1833) & \bfseries (0.1333, 0.15) \\
 & $p = N_+ / N$ & (0.5917, 0.625) & (0.6167, 0.65) & (0.6333, 0.6667) & (0.625, 0.6583) & (0.7083, 0.725) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.45, 0.4833) & (0.6833, 0.7167) & (0.8167, 0.8333) & (0.775, 0.8) & (0.7833, 0.8083) \\
 & $p$ calibrated & \bfseries (0.0667, 0.0917) & \bfseries (0.0917, 0.1083) & \bfseries (0.1167, 0.15) & (0.1167, 0.1417) & \bfseries (0.125, 0.1583) \\
 & $p = N_+ / N$ & (0.6917, 0.7083) & (0.6833, 0.7083) & (0.675, 0.7083) & (0.7083, 0.7333) & (0.725, 0.75) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.48, 0.52) & (0.73, 0.7617) & (0.8567, 0.8683) & (0.8033, 0.8283) & (0.8517, 0.8728) \\
 & $p$ calibrated & \bfseries (0.07, 0.0917) & \bfseries (0.085, 0.1139) & (0.15, 0.1817) & \bfseries (0.09, 0.11) & (0.155, 0.1883) \\
 & $p = N_+ / N$ & (0.7367, 0.7633) & (0.725, 0.7517) & (0.7517, 0.775) & (0.725, 0.7517) & (0.7883, 0.81) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.447, 0.4906) & (0.7318, 0.7651) & (0.8516, 0.8683) & (0.8061, 0.8267) & (0.863, 0.8781) \\
 & $p$ calibrated & (0.1132, 0.1443) & \bfseries (0.0778, 0.1049) & \bfseries (0.1203, 0.1565) & \bfseries (0.0938, 0.1158) & (0.1794, 0.2131) \\
 & $p = N_+ / N$ & (0.6622, 0.6953) & (0.7097, 0.7347) & (0.6959, 0.7205) & (0.7157, 0.7422) & (0.7992, 0.8228) \\
\bottomrule
\end{tabular}


==> tables/ks_df_conf_p_0.2_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.2705, 0.3091) & (0.2337, 0.285) & (0.2174, 0.2737) & (0.2336, 0.2883) & (0.7302, 0.795) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.3667, 0.4833) & (0.6, 0.6917) & (0.7333, 0.7833) & (0.675, 0.7417) & (0.6833, 0.75) \\
 & $p$ calibrated & \bfseries (0.1083, 0.1833) & \bfseries (0.125, 0.2092) & \bfseries (0.0833, 0.1583) & \bfseries (0.1333, 0.2167) & \bfseries (0.1158, 0.175) \\
 & $p = N_+ / N$ & (0.5667, 0.65) & (0.5833, 0.675) & (0.6083, 0.6917) & (0.6, 0.6833) & (0.6833, 0.75) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.4167, 0.525) & (0.65, 0.7425) & (0.7917, 0.8583) & (0.75, 0.8167) & (0.7667, 0.8258) \\
 & $p$ calibrated & \bfseries (0.05, 0.1167) & \bfseries (0.075, 0.1333) & \bfseries (0.0833, 0.175) & \bfseries (0.0917, 0.175) & \bfseries (0.1, 0.1917) \\
 & $p = N_+ / N$ & (0.6667, 0.7333) & (0.65, 0.7333) & (0.65, 0.7333) & (0.6833, 0.7508) & (0.6917, 0.7833) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.445, 0.5567) & (0.6998, 0.7883) & (0.84, 0.8833) & (0.7783, 0.85) & (0.835, 0.8917) \\
 & $p$ calibrated & \bfseries (0.055, 0.115) & \bfseries (0.0617, 0.1483) & \bfseries (0.1167, 0.215) & \bfseries (0.075, 0.1335) & \bfseries (0.125, 0.2217) \\
 & $p = N_+ / N$ & (0.7133, 0.7867) & (0.6967, 0.775) & (0.7317, 0.7933) & (0.705, 0.7767) & (0.77, 0.8317) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.4137, 0.5303) & (0.7024, 0.7901) & (0.8298, 0.8798) & (0.7833, 0.8509) & (0.8471, 0.893) \\
 & $p$ calibrated & \bfseries (0.0877, 0.181) & \bfseries (0.0592, 0.1378) & \bfseries (0.0907, 0.1893) & \bfseries (0.0771, 0.1408) & \bfseries (0.1458, 0.2458) \\
 & $p = N_+ / N$ & (0.6369, 0.7239) & (0.6886, 0.7589) & (0.6742, 0.7412) & (0.6922, 0.7675) & (0.7795, 0.8435) \\
\bottomrule
\end{tabular}


==> tables/ks_df_conf_p_0.2_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.2633, 0.3193) & (0.231, 0.2917) & (0.195, 0.2787) & (0.2277, 0.2967) & (0.7223, 0.8093) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.35, 0.5) & (0.5917, 0.7) & (0.725, 0.7833) & (0.6667, 0.75) & (0.675, 0.7583) \\
 & $p$ calibrated & \bfseries (0.1, 0.2) & \bfseries (0.1083, 0.225) & \bfseries (0.0833, 0.1667) & \bfseries (0.125, 0.225) & \bfseries (0.1083, 0.1917) \\
 & $p = N_+ / N$ & (0.55, 0.6667) & (0.575, 0.6833) & (0.6, 0.7) & (0.5833, 0.6917) & (0.675, 0.7583) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.4, 0.5417) & (0.6417, 0.7583) & (0.7833, 0.8667) & (0.7417, 0.825) & (0.7583, 0.8417) \\
 & $p$ calibrated & \bfseries (0.05, 0.125) & \bfseries (0.0667, 0.1417) & \bfseries (0.075, 0.2) & \bfseries (0.075, 0.1917) & \bfseries (0.0917, 0.2083) \\
 & $p = N_+ / N$ & (0.65, 0.7417) & (0.6417, 0.7417) & (0.6417, 0.7417) & (0.675, 0.7583) & (0.6833, 0.7917) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.4317, 0.5767) & (0.685, 0.8) & (0.8333, 0.8885) & (0.77, 0.8617) & (0.8267, 0.9) \\
 & $p$ calibrated & \bfseries (0.05, 0.1267) & \bfseries (0.0567, 0.1617) & \bfseries (0.1083, 0.2267) & \bfseries (0.0667, 0.1483) & \bfseries (0.11, 0.2351) \\
 & $p = N_+ / N$ & (0.7033, 0.795) & (0.6867, 0.7834) & (0.7233, 0.8001) & (0.6967, 0.79) & (0.7583, 0.84) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.4008, 0.5489) & (0.6901, 0.8024) & (0.8266, 0.885) & (0.7727, 0.8592) & (0.8388, 0.9007) \\
 & $p$ calibrated & \bfseries (0.0759, 0.1909) & \bfseries (0.0513, 0.1539) & \bfseries (0.0816, 0.2021) & \bfseries (0.0688, 0.1564) & \bfseries (0.1346, 0.2569) \\
 & $p = N_+ / N$ & (0.6245, 0.7394) & (0.6773, 0.7672) & (0.6626, 0.7561) & (0.686, 0.7838) & (0.7728, 0.8562) \\
\bottomrule
\end{tabular}


==> tables/ks_df_conf_p_0.3_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.1941, 0.2131) & (0.17, 0.1909) & (0.1566, 0.1746) & (0.164, 0.1852) & (0.7281, 0.7562) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.3833, 0.4167) & (0.6917, 0.7167) & (0.7583, 0.775) & (0.7333, 0.75) & (0.7417, 0.7583) \\
 & $p$ calibrated & (0.1333, 0.1583) & (0.175, 0.2083) & (0.1583, 0.1917) & (0.1417, 0.175) & \bfseries (0.1417, 0.1667) \\
 & $p = N_+ / N$ & (0.6583, 0.6833) & (0.6833, 0.7083) & (0.6083, 0.6417) & (0.6917, 0.7111) & (0.7167, 0.7333) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.5083, 0.55) & (0.7417, 0.7667) & (0.8583, 0.875) & (0.7417, 0.7667) & (0.825, 0.8417) \\
 & $p$ calibrated & \bfseries (0.1083, 0.1417) & \bfseries (0.1083, 0.1333) & \bfseries (0.0917, 0.1167) & \bfseries (0.0917, 0.1083) & \bfseries (0.15, 0.1833) \\
 & $p = N_+ / N$ & (0.7167, 0.7417) & (0.7, 0.725) & (0.65, 0.6833) & (0.7083, 0.7333) & (0.8167, 0.8333) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.5233, 0.5639) & (0.7667, 0.7933) & (0.8967, 0.9133) & (0.8367, 0.8583) & (0.8967, 0.9117) \\
 & $p$ calibrated & \bfseries (0.095, 0.1217) & \bfseries (0.1, 0.1283) & \bfseries (0.1133, 0.1467) & \bfseries (0.0817, 0.1083) & (0.185, 0.215) \\
 & $p = N_+ / N$ & (0.755, 0.78) & (0.7683, 0.795) & (0.6883, 0.715) & (0.7878, 0.8117) & (0.8467, 0.8694) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.4878, 0.5248) & (0.7768, 0.8063) & (0.8893, 0.9077) & (0.8577, 0.875) & (0.8975, 0.9141) \\
 & $p$ calibrated & (0.1233, 0.1592) & \bfseries (0.1076, 0.1372) & \bfseries (0.0927, 0.1219) & \bfseries (0.0895, 0.1187) & (0.1955, 0.2295) \\
 & $p = N_+ / N$ & (0.7214, 0.748) & (0.7828, 0.8079) & (0.6665, 0.6998) & (0.7824, 0.8072) & (0.8552, 0.8784) \\
\bottomrule
\end{tabular}


==> tables/ks_df_conf_p_0.3_alpha_0.9.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.1759, 0.2381) & \bfseries (0.1504, 0.2124) & (0.14, 0.1984) & (0.1478, 0.2093) & (0.7004, 0.7812) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.35, 0.4583) & (0.6667, 0.7333) & (0.5917, 0.7833) & (0.7167, 0.7667) & (0.725, 0.775) \\
 & $p$ calibrated & \bfseries (0.1075, 0.1833) & \bfseries (0.15, 0.2417) & \bfseries (0.1333, 0.2167) & \bfseries (0.1167, 0.2) & \bfseries (0.1167, 0.2083) \\
 & $p = N_+ / N$ & (0.625, 0.7) & (0.6583, 0.725) & (0.5833, 0.6667) & (0.6667, 0.7333) & (0.6917, 0.7583) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.475, 0.5833) & (0.7167, 0.7917) & (0.7917, 0.8833) & (0.7167, 0.7917) & (0.8075, 0.8583) \\
 & $p$ calibrated & \bfseries (0.0833, 0.1758) & \bfseries (0.0917, 0.1583) & \bfseries (0.075, 0.1333) & \bfseries (0.0667, 0.1333) & \bfseries (0.1242, 0.2167) \\
 & $p = N_+ / N$ & (0.6917, 0.7667) & (0.675, 0.75) & (0.625, 0.7083) & (0.6833, 0.7667) & (0.7917, 0.8583) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.4883, 0.5983) & (0.7417, 0.82) & (0.88, 0.93) & (0.8167, 0.8767) & (0.88, 0.9283) \\
 & $p$ calibrated & \bfseries (0.0767, 0.155) & \bfseries (0.075, 0.1617) & \bfseries (0.085, 0.1817) & \bfseries (0.065, 0.1383) & \bfseries (0.1533, 0.2483) \\
 & $p = N_+ / N$ & (0.7317, 0.8033) & (0.7465, 0.8185) & (0.6567, 0.7417) & (0.7633, 0.835) & (0.8265, 0.8917) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.4497, 0.5632) & (0.7517, 0.8313) & (0.8697, 0.9244) & (0.8385, 0.8935) & (0.8768, 0.9308) \\
 & $p$ calibrated & \bfseries (0.0923, 0.1981) & \bfseries (0.0833, 0.1676) & \bfseries (0.0731, 0.1491) & \bfseries (0.0714, 0.152) & \bfseries (0.1653, 0.2643) \\
 & $p = N_+ / N$ & (0.693, 0.773) & (0.7609, 0.8286) & (0.6405, 0.7249) & (0.7575, 0.8313) & (0.8335, 0.9001) \\
\bottomrule
\end{tabular}


==> tables/ks_df_conf_p_0.3_alpha_0.95.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & (0.171, 0.244) & \bfseries (0.1437, 0.214) & \bfseries (0.1277, 0.2073) & \bfseries (0.1403, 0.214) & (0.69, 0.7947) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & (0.3333, 0.475) & (0.6579, 0.7417) & (0.5833, 0.7917) & (0.7, 0.775) & (0.7167, 0.7833) \\
 & $p$ calibrated & \bfseries (0.1, 0.1921) & \bfseries (0.1417, 0.2583) & \bfseries (0.1167, 0.2333) & \bfseries (0.1083, 0.2167) & \bfseries (0.1083, 0.225) \\
 & $p = N_+ / N$ & (0.6167, 0.7167) & (0.6417, 0.7333) & (0.5746, 0.6833) & (0.65, 0.7417) & (0.6833, 0.7667) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & (0.45, 0.6) & (0.7083, 0.8) & (0.775, 0.8917) & (0.7083, 0.8) & (0.7833, 0.8667) \\
 & $p$ calibrated & \bfseries (0.075, 0.2) & \bfseries (0.0833, 0.1671) & \bfseries (0.0667, 0.15) & \bfseries (0.0667, 0.15) & \bfseries (0.1083, 0.225) \\
 & $p = N_+ / N$ & (0.675, 0.775) & (0.6667, 0.7667) & (0.6083, 0.7167) & (0.675, 0.775) & (0.775, 0.8583) \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & (0.4733, 0.6117) & (0.7299, 0.8333) & (0.8732, 0.9367) & (0.8067, 0.8833) & (0.8717, 0.9367) \\
 & $p$ calibrated & \bfseries (0.0683, 0.17) & \bfseries (0.0683, 0.1717) & \bfseries (0.075, 0.1933) & \bfseries (0.0583, 0.1501) & \bfseries (0.1433, 0.265) \\
 & $p = N_+ / N$ & (0.7183, 0.8117) & (0.7333, 0.8283) & (0.64, 0.755) & (0.7483, 0.845) & (0.8149, 0.9) \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & (0.435, 0.5747) & (0.7429, 0.8403) & (0.8613, 0.928) & (0.8268, 0.9) & (0.8684, 0.9391) \\
 & $p$ calibrated & \bfseries (0.0828, 0.2162) & \bfseries (0.0754, 0.1808) & \bfseries (0.0652, 0.1612) & \bfseries (0.066, 0.1652) & \bfseries (0.154, 0.2771) \\
 & $p = N_+ / N$ & (0.6813, 0.7836) & (0.7501, 0.8374) & (0.6249, 0.7332) & (0.7489, 0.8406) & (0.8251, 0.9085) \\
\bottomrule
\end{tabular}


==> tables/ks_df_conf_p_0.4_alpha_0.67.tex <==
\begin{tabular}{lllllll}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap Nonmissing &  & (0.1866, 0.1974) & (0.2055, 0.2184) & (0.2092, 0.2191) & (0.2118, 0.2238) & (0.6769, 0.6916) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 5 samples} & $p = \frac{1}{2}$ & (0.3406, 0.3656) & (0.5562, 0.575) & (0.6781, 0.6938) & (0.5156, 0.5375) & (0.6188, 0.6375) \\
 & $p$ calibrated & (0.1125, 0.1344) & (0.1688, 0.1875) & (0.1125, 0.1281) & (0.1625, 0.1812) & (0.1375, 0.1562) \\
 & $p = N_+ / N$ & (0.525, 0.5469) & (0.4344, 0.4531) & (0.4719, 0.4969) & (0.4594, 0.4813) & (0.55, 0.5719) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 10 samples} & $p = \frac{1}{2}$ & (0.4125, 0.4375) & (0.5969, 0.6156) & (0.725, 0.7438) & (0.5781, 0.6) & (0.6656, 0.6844) \\
 & $p$ calibrated & (0.1719, 0.1948) & (0.0969, 0.1094) & \bfseries (0.075, 0.0875) & (0.1062, 0.125) & \bfseries (0.1031, 0.1156) \\
 & $p = N_+ / N$ & (0.575, 0.5906) & (0.5, 0.5219) & (0.5562, 0.5781) & (0.4906, 0.5125) & (0.5844, 0.6062) \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 100 samples} & $p = \frac{1}{2}$ & (0.4481, 0.4706) & (0.6438, 0.6662) & (0.7938, 0.8094) & (0.6187, 0.6406) & (0.7306, 0.7494) \\
 & $p$ calibrated & (0.1775, 0.1969) & \bfseries (0.0594, 0.0758) & (0.0967, 0.1156) & \bfseries (0.055, 0.07) & \bfseries (0.106, 0.1288) \\
 & $p = N_+ / N$ & (0.6244, 0.6427) & (0.5612, 0.5812) & (0.5812, 0.6025) & (0.5562, 0.5762) & (0.6338, 0.6531) \\
\addlinespace
\multirow[c]{3}{*}{Gaussian Asympt.} & $p = \frac{1}{2}$ & (0.3287, 0.3558) & (0.6565, 0.6782) & (0.7548, 0.7704) & (0.6212, 0.6439) & (0.7362, 0.7554) \\
 & $p$ calibrated & \bfseries (0.066, 0.0852) & \bfseries (0.0627, 0.0818) & \bfseries (0.0589, 0.0781) & \bfseries (0.0676, 0.0866) & (0.1279, 0.1508) \\
 & $p = N_+ / N$ & (0.4743, 0.4958) & (0.5283, 0.5513) & (0.5049, 0.5272) & (0.5375, 0.5575) & (0.6555, 0.6742) \\
\bottomrule
\end{tabular}


==> tables/ks_df_p_0.1_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.277667 & 0.304267 & 0.286233 & 0.301733 & 0.796633 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.441667 & 0.583333 & 0.700000 & 0.625000 & 0.650000 \\
 & $p$ calibrated & 0.133333 & 0.141667 & \bfseries 0.091667 & 0.133333 & 0.116667 \\
 & $p = N_+ / N$ & 0.633333 & 0.591667 & 0.666667 & 0.616667 & 0.641667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.475000 & 0.675000 & 0.758333 & 0.708333 & 0.741667 \\
 & $p$ calibrated & 0.091667 & \bfseries 0.075000 & 0.150000 & \bfseries 0.083333 & \bfseries 0.116667 \\
 & $p = N_+ / N$ & 0.666667 & 0.683333 & 0.700000 & 0.625000 & 0.708333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.548333 & 0.705000 & 0.803333 & 0.741667 & 0.751667 \\
 & $p$ calibrated & 0.135000 & 0.095000 & 0.203333 & 0.096667 & 0.171667 \\
 & $p = N_+ / N$ & 0.696667 & 0.721667 & 0.746667 & 0.698333 & 0.751667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.443040 & 0.706883 & 0.787276 & 0.730983 & 0.762461 \\
 & $p$ calibrated & \bfseries 0.062922 & 0.082764 & 0.139667 & 0.085472 & 0.191595 \\
 & $p = N_+ / N$ & 0.628935 & 0.678785 & 0.694361 & 0.694193 & 0.735309 \\
\bottomrule
\end{tabular}


==> tables/ks_df_p_0.1_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.277667 & 0.304267 & 0.286233 & 0.301733 & 0.796633 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.441667 & 0.583333 & 0.700000 & 0.625000 & 0.650000 \\
 & $p$ calibrated & 0.133333 & 0.141667 & \bfseries 0.091667 & 0.133333 & 0.116667 \\
 & $p = N_+ / N$ & 0.633333 & 0.591667 & 0.666667 & 0.616667 & 0.641667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.475000 & 0.675000 & 0.758333 & 0.708333 & 0.741667 \\
 & $p$ calibrated & 0.091667 & \bfseries 0.075000 & 0.150000 & \bfseries 0.083333 & \bfseries 0.116667 \\
 & $p = N_+ / N$ & 0.666667 & 0.683333 & 0.700000 & 0.625000 & 0.708333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.548333 & 0.705000 & 0.803333 & 0.741667 & 0.751667 \\
 & $p$ calibrated & 0.135000 & 0.095000 & 0.203333 & 0.096667 & 0.171667 \\
 & $p = N_+ / N$ & 0.696667 & 0.721667 & 0.746667 & 0.698333 & 0.751667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.443040 & 0.706883 & 0.787276 & 0.730983 & 0.762461 \\
 & $p$ calibrated & \bfseries 0.062922 & 0.082764 & 0.139667 & 0.085472 & 0.191595 \\
 & $p = N_+ / N$ & 0.628935 & 0.678785 & 0.694361 & 0.694193 & 0.735309 \\
\bottomrule
\end{tabular}


==> tables/ks_df_p_0.1_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.272000 & 0.311000 & 0.279000 & 0.294667 & 0.805333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.441667 & 0.583333 & 0.700000 & 0.625000 & 0.650000 \\
 & $p$ calibrated & 0.133333 & 0.141667 & \bfseries 0.091667 & 0.133333 & 0.116667 \\
 & $p = N_+ / N$ & 0.633333 & 0.591667 & 0.666667 & 0.616667 & 0.641667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.475000 & 0.675000 & 0.758333 & 0.708333 & 0.741667 \\
 & $p$ calibrated & 0.091667 & \bfseries 0.075000 & 0.150000 & \bfseries 0.083333 & \bfseries 0.116667 \\
 & $p = N_+ / N$ & 0.666667 & 0.683333 & 0.700000 & 0.625000 & 0.708333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.548333 & 0.705000 & 0.803333 & 0.741667 & 0.751667 \\
 & $p$ calibrated & 0.135000 & 0.095000 & 0.203333 & 0.096667 & 0.171667 \\
 & $p = N_+ / N$ & 0.696667 & 0.721667 & 0.746667 & 0.698333 & 0.751667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.443040 & 0.706883 & 0.787276 & 0.730983 & 0.762461 \\
 & $p$ calibrated & \bfseries 0.062922 & 0.082764 & 0.139667 & 0.085472 & 0.191595 \\
 & $p = N_+ / N$ & 0.628935 & 0.678785 & 0.694361 & 0.694193 & 0.735309 \\
\bottomrule
\end{tabular}


==> tables/ks_df_p_0.2_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.280667 & 0.250433 & 0.242367 & 0.239033 & 0.749833 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.425000 & 0.650000 & 0.758333 & 0.708333 & 0.716667 \\
 & $p$ calibrated & 0.141667 & 0.158333 & \bfseries 0.116667 & 0.166667 & \bfseries 0.133333 \\
 & $p = N_+ / N$ & 0.608333 & 0.633333 & 0.650000 & 0.641667 & 0.716667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.466667 & 0.700000 & 0.825000 & 0.783333 & 0.791667 \\
 & $p$ calibrated & 0.058333 & 0.091667 & 0.125000 & 0.125000 & 0.141667 \\
 & $p = N_+ / N$ & 0.700000 & 0.683333 & 0.683333 & 0.716667 & 0.733333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.491667 & 0.741667 & 0.858333 & 0.813333 & 0.858333 \\
 & $p$ calibrated & \bfseries 0.036667 & 0.081667 & 0.146667 & 0.075000 & 0.148333 \\
 & $p = N_+ / N$ & 0.745000 & 0.735000 & 0.765000 & 0.731667 & 0.793333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.465565 & 0.748459 & 0.859981 & 0.816587 & 0.863803 \\
 & $p$ calibrated & 0.107557 & \bfseries 0.075972 & 0.125963 & \bfseries 0.074086 & 0.179795 \\
 & $p = N_+ / N$ & 0.669400 & 0.717208 & 0.699183 & 0.717231 & 0.806150 \\
\bottomrule
\end{tabular}


==> tables/ks_df_p_0.2_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.280667 & 0.250433 & 0.242367 & 0.239033 & 0.749833 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.425000 & 0.650000 & 0.758333 & 0.708333 & 0.716667 \\
 & $p$ calibrated & 0.141667 & 0.158333 & \bfseries 0.116667 & 0.166667 & \bfseries 0.133333 \\
 & $p = N_+ / N$ & 0.608333 & 0.633333 & 0.650000 & 0.641667 & 0.716667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.466667 & 0.700000 & 0.825000 & 0.783333 & 0.791667 \\
 & $p$ calibrated & 0.058333 & 0.091667 & 0.125000 & 0.125000 & 0.141667 \\
 & $p = N_+ / N$ & 0.700000 & 0.683333 & 0.683333 & 0.716667 & 0.733333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.491667 & 0.741667 & 0.858333 & 0.813333 & 0.858333 \\
 & $p$ calibrated & \bfseries 0.036667 & 0.081667 & 0.146667 & 0.075000 & 0.148333 \\
 & $p = N_+ / N$ & 0.745000 & 0.735000 & 0.765000 & 0.731667 & 0.793333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.465565 & 0.748459 & 0.859981 & 0.816587 & 0.863803 \\
 & $p$ calibrated & 0.107557 & \bfseries 0.075972 & 0.125963 & \bfseries 0.074086 & 0.179795 \\
 & $p = N_+ / N$ & 0.669400 & 0.717208 & 0.699183 & 0.717231 & 0.806150 \\
\bottomrule
\end{tabular}


==> tables/ks_df_p_0.2_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.288333 & 0.250333 & 0.231667 & 0.239333 & 0.754333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.425000 & 0.650000 & 0.758333 & 0.708333 & 0.716667 \\
 & $p$ calibrated & 0.141667 & 0.158333 & \bfseries 0.116667 & 0.166667 & \bfseries 0.133333 \\
 & $p = N_+ / N$ & 0.608333 & 0.633333 & 0.650000 & 0.641667 & 0.716667 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.466667 & 0.700000 & 0.825000 & 0.783333 & 0.791667 \\
 & $p$ calibrated & 0.058333 & 0.091667 & 0.125000 & 0.125000 & 0.141667 \\
 & $p = N_+ / N$ & 0.700000 & 0.683333 & 0.683333 & 0.716667 & 0.733333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.491667 & 0.741667 & 0.858333 & 0.813333 & 0.858333 \\
 & $p$ calibrated & \bfseries 0.036667 & 0.081667 & 0.146667 & 0.075000 & 0.148333 \\
 & $p = N_+ / N$ & 0.745000 & 0.735000 & 0.765000 & 0.731667 & 0.793333 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.465565 & 0.748459 & 0.859981 & 0.816587 & 0.863803 \\
 & $p$ calibrated & 0.107557 & \bfseries 0.075972 & 0.125963 & \bfseries 0.074086 & 0.179795 \\
 & $p = N_+ / N$ & 0.669400 & 0.717208 & 0.699183 & 0.717231 & 0.806150 \\
\bottomrule
\end{tabular}


==> tables/ks_df_p_0.3_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.196400 & 0.165867 & 0.156633 & 0.159333 & 0.736467 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.400000 & 0.700000 & 0.766667 & 0.741667 & 0.750000 \\
 & $p$ calibrated & 0.141667 & 0.191667 & 0.175000 & 0.158333 & \bfseries 0.141667 \\
 & $p = N_+ / N$ & 0.666667 & 0.691667 & 0.625000 & 0.700000 & 0.725000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.525000 & 0.750000 & 0.866667 & 0.750000 & 0.833333 \\
 & $p$ calibrated & 0.108333 & 0.108333 & 0.083333 & 0.091667 & 0.150000 \\
 & $p = N_+ / N$ & 0.725000 & 0.708333 & 0.658333 & 0.716667 & 0.825000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.538333 & 0.783333 & 0.903333 & 0.845000 & 0.900000 \\
 & $p$ calibrated & \bfseries 0.085000 & \bfseries 0.103333 & 0.106667 & \bfseries 0.071667 & 0.178333 \\
 & $p = N_+ / N$ & 0.760000 & 0.776667 & 0.690000 & 0.796667 & 0.855000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.497626 & 0.789593 & 0.899389 & 0.866484 & 0.905797 \\
 & $p$ calibrated & 0.125828 & 0.113346 & \bfseries 0.076041 & 0.093712 & 0.197631 \\
 & $p = N_+ / N$ & 0.729722 & 0.794264 & 0.674867 & 0.790556 & 0.866810 \\
\bottomrule
\end{tabular}


==> tables/ks_df_p_0.3_alpha_0.9.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.196400 & 0.165867 & 0.156633 & 0.159333 & 0.736467 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.400000 & 0.700000 & 0.766667 & 0.741667 & 0.750000 \\
 & $p$ calibrated & 0.141667 & 0.191667 & 0.175000 & 0.158333 & \bfseries 0.141667 \\
 & $p = N_+ / N$ & 0.666667 & 0.691667 & 0.625000 & 0.700000 & 0.725000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.525000 & 0.750000 & 0.866667 & 0.750000 & 0.833333 \\
 & $p$ calibrated & 0.108333 & 0.108333 & 0.083333 & 0.091667 & 0.150000 \\
 & $p = N_+ / N$ & 0.725000 & 0.708333 & 0.658333 & 0.716667 & 0.825000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.538333 & 0.783333 & 0.903333 & 0.845000 & 0.900000 \\
 & $p$ calibrated & \bfseries 0.085000 & \bfseries 0.103333 & 0.106667 & \bfseries 0.071667 & 0.178333 \\
 & $p = N_+ / N$ & 0.760000 & 0.776667 & 0.690000 & 0.796667 & 0.855000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.497626 & 0.789593 & 0.899389 & 0.866484 & 0.905797 \\
 & $p$ calibrated & 0.125828 & 0.113346 & \bfseries 0.076041 & 0.093712 & 0.197631 \\
 & $p = N_+ / N$ & 0.729722 & 0.794264 & 0.674867 & 0.790556 & 0.866810 \\
\bottomrule
\end{tabular}


==> tables/ks_df_p_0.3_alpha_0.95.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap $M = 0$ &  & 0.185333 & 0.161333 & 0.149000 & 0.155667 & 0.737000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 5$} & $p = \frac{1}{2}$ & 0.400000 & 0.700000 & 0.766667 & 0.741667 & 0.750000 \\
 & $p$ calibrated & 0.141667 & 0.191667 & 0.175000 & 0.158333 & \bfseries 0.141667 \\
 & $p = N_+ / N$ & 0.666667 & 0.691667 & 0.625000 & 0.700000 & 0.725000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 10$} & $p = \frac{1}{2}$ & 0.525000 & 0.750000 & 0.866667 & 0.750000 & 0.833333 \\
 & $p$ calibrated & 0.108333 & 0.108333 & 0.083333 & 0.091667 & 0.150000 \\
 & $p = N_+ / N$ & 0.725000 & 0.708333 & 0.658333 & 0.716667 & 0.825000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI $B = 100$} & $p = \frac{1}{2}$ & 0.538333 & 0.783333 & 0.903333 & 0.845000 & 0.900000 \\
 & $p$ calibrated & \bfseries 0.085000 & \bfseries 0.103333 & 0.106667 & \bfseries 0.071667 & 0.178333 \\
 & $p = N_+ / N$ & 0.760000 & 0.776667 & 0.690000 & 0.796667 & 0.855000 \\
\addlinespace
\multirow[c]{3}{*}{PEMI-Gauss} & $p = \frac{1}{2}$ & 0.497626 & 0.789593 & 0.899389 & 0.866484 & 0.905797 \\
 & $p$ calibrated & 0.125828 & 0.113346 & \bfseries 0.076041 & 0.093712 & 0.197631 \\
 & $p = N_+ / N$ & 0.729722 & 0.794264 & 0.674867 & 0.790556 & 0.866810 \\
\bottomrule
\end{tabular}


==> tables/ks_df_p_0.4_alpha_0.67.tex <==
\begin{tabular}{llrrrrr}
\toprule
 &  & Precision & Recall & Accuracy & $F_1$ & ROC-AUC \\
\midrule
Bootstrap Nonmissing &  & 0.181500 & 0.208625 & 0.204875 & 0.217375 & 0.678625 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 5 samples} & $p = \frac{1}{2}$ & 0.353125 & 0.565625 & 0.684375 & 0.525000 & 0.628125 \\
 & $p$ calibrated & 0.121875 & 0.178125 & 0.118750 & 0.171875 & 0.146875 \\
 & $p = N_+ / N$ & 0.534375 & 0.434375 & 0.481250 & 0.468750 & 0.559375 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 10 samples} & $p = \frac{1}{2}$ & 0.425000 & 0.600000 & 0.734375 & 0.587500 & 0.671875 \\
 & $p$ calibrated & 0.184375 & 0.093750 & 0.071875 & 0.109375 & \bfseries 0.100000 \\
 & $p = N_+ / N$ & 0.578125 & 0.506250 & 0.565625 & 0.500000 & 0.590625 \\
\addlinespace
\multirow[c]{3}{*}{Multiple Imputation - 100 samples} & $p = \frac{1}{2}$ & 0.451875 & 0.653750 & 0.800000 & 0.626250 & 0.736875 \\
 & $p$ calibrated & 0.172500 & \bfseries 0.055000 & 0.093750 & \bfseries 0.043125 & 0.107500 \\
 & $p = N_+ / N$ & 0.624375 & 0.564375 & 0.583125 & 0.559375 & 0.636875 \\
\addlinespace
\multirow[c]{3}{*}{Gaussian Asympt.} & $p = \frac{1}{2}$ & 0.339737 & 0.667217 & 0.764147 & 0.629031 & 0.744881 \\
 & $p$ calibrated & \bfseries 0.064881 & 0.057921 & \bfseries 0.054395 & 0.066470 & 0.134188 \\
 & $p = N_+ / N$ & 0.477743 & 0.534504 & 0.510526 & 0.544971 & 0.662740 \\
\bottomrule
\end{tabular}

